GRNND: A GPU-Parallel Relative NN-Descent Algorithm for Efficient Approximate Nearest Neighbor Graph Construction

Relative Nearest Neighbor Descent (RNN-Descent) is a state-of-the-art algorithm for constructing sparse approximate nearest neighbor (ANN) graphs by combining the iterative refinement of NN-Descent with the edge-pruning rules of the Relative Neighborhood Graph (RNG). It has demonstrated strong effectiveness in large-scale search tasks such as information retrieval and related tasks. However, as the amount and dimensionality of data increase, the complexity of graph construction in RNN-Descent rises sharply, making this stage increasingly time-consuming and even prohibitive for subsequent query processing. In this paper, we propose GRNND, the first GPU-parallel algorithm of RNN-Descent designed to fully exploit GPU architecture. GRNND introduces a disordered neighbor propagation strategy to mitigate synchronized update traps, enhancing structural diversity, and avoiding premature convergence during parallel execution. It also leverages warp-level cooperative operations and a double-buffered neighbor pool with fixed capacity for efficient memory access, eliminate contention, and enable highly parallelized neighbor updates. Extensive experiments demonstrate that GRNND consistently outperforms existing CPU- and GPU-based methods. GRNND achieves 2.4 to 51.7x speedup over existing GPU methods, and 17.8 to 49.8x speedup over CPU methods.

==> Exp_version2_4090_Ada/T1T2.tex <==
\begin{figure*}[t]
%%%%%%%%%%%%%%%%%%-------------SIFT-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
 title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  ymin=1000, ymax=150000,
  ytick={1000,10000,100000},
  ylabel={QPS},
  xlabel={Recall@10},            
legend style={
    at={(0.02,0.50)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large},
  title={\textbf{4090}}, 
  %xticklabels={,,},
]
% T1=1, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=square, color=red!60, mark options={solid}] plot coordinates {
(0.6579, 3270.99)  % search_L = 512
(0.8347, 1748.57)  % search_L = 1024
};
\addlegendentry{T1=1, T2=6}
% T1=2, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=triangle, color=violet!70, mark options={solid}] plot coordinates {
(0.6084, 74480.12)  % search_L = 8
(0.7072, 55754.11)  % search_L = 16
(0.8324, 34799.7)  % search_L = 32
(0.9181, 21389.57)  % search_L = 64
(0.9681, 12180.66)  % search_L = 128
(0.9901, 6823.8)  % search_L = 256
(0.9973, 3776.18)  % search_L = 512
(0.999, 2133.56)  % search_L = 1024
};
\addlegendentry{T1=2, T2=6}
% T1=3, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=cyan!70, mark options={solid}] plot coordinates {
(0.7075, 98924.78)
(0.7248, 84742.82)  % search_L = 8
(0.8161, 67355.5)  % search_L = 16
(0.9139, 40829.12)  % search_L = 32
(0.969, 25183.4)  % search_L = 64
(0.9912, 14154.09)  % search_L = 128
(0.9979, 7949.22)  % search_L = 256
(0.9991, 4523.22)  % search_L = 512
(0.9992, 2532.89)  % search_L = 1024
};
\addlegendentry{T1=3, T2=6}
% T1=4, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=green!70, mark options={solid}] plot coordinates {
(0.7153, 101417.74)
(0.725, 89835.57)  % search_L = 8
(0.8183, 69748.98)  % search_L = 16
(0.9184, 45039.18)  % search_L = 32
(0.9741, 26658.48)  % search_L = 64
(0.9937, 15175.0)  % search_L = 128
(0.9983, 8453.69)  % search_L = 256
(0.9992, 4696.7)  % search_L = 512
(0.9993, 2662.98)  % search_L = 1024
};
\addlegendentry{T1=4, T2=6}
% T1=1, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=diamond, color=blue!60] plot coordinates {
(0.5957, 41477.39)  % search_L = 32
(0.7384, 24644.38)  % search_L = 64
(0.8574, 13848.21)  % search_L = 128
(0.937, 7749.0)  % search_L = 256
(0.9787, 4230.89)  % search_L = 512
(0.9941, 2349.21)  % search_L = 1024
};
\addlegendentry{T1=1, T2=12}
% T1=2, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=pentagon, color=orange!80] plot coordinates {
(0.6464, 103529.41)  % search_L = 8
(0.748, 79115.41)  % search_L = 16
(0.8684, 50160.34)  % search_L = 32
(0.9465, 30297.67)  % search_L = 64
(0.9835, 17404.33)  % search_L = 128
(0.9961, 9583.47)  % search_L = 256
(0.9988, 5278.6)  % search_L = 512
(0.9993, 2940.56)  % search_L = 1024
};
\addlegendentry{T1=2, T2=12}
% T1=3, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=otimes, color=brown!60] plot coordinates {
(0.7182, 96700.98)  % search_L = 8
(0.8119, 73977.47)  % search_L = 16
(0.9161, 46618.54)  % search_L = 32
(0.9722, 27333.21)  % search_L = 64
(0.9927, 15469.96)  % search_L = 128
(0.9982, 8553.85)  % search_L = 256
(0.9991, 4812.93)  % search_L = 512
(0.9993, 2727.23)  % search_L = 1024
};
\addlegendentry{T1=3, T2=12}
% T1=4, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=star, color=black!70] plot coordinates {
(0.7300, 96321.39)
(0.7443, 89492.44)  % search_L = 8
(0.8339, 69926.12)  % search_L = 16
(0.9273, 42176.1)  % search_L = 32
(0.9774, 25560.4)  % search_L = 64
(0.9944, 14398.42)  % search_L = 128
(0.9986, 8195.14)  % search_L = 256
(0.9993, 4546.35)  % search_L = 512
(0.9994, 2602.52)  % search_L = 1024
};
\addlegendentry{T1=4, T2=12}
%---Ada---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  ymin=1000, ymax=150000,
  ytick={1000,10000,100000},
  ylabel={QPS},
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
legend style={
    at={(0.02,0.50)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
% T1=1, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=square, color=red!60, mark options={solid}] plot coordinates {
(0.4616, 8338.5)  % search_L = 256
(0.6583, 4593.08)  % search_L = 512
(0.8353, 2487.82)  % search_L = 1024
};
\addlegendentry{T1=1, T2=6}
% T1=2, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=triangle, color=violet!70, mark options={solid}] plot coordinates {
(0.6125, 76326.05)  % search_L = 8
(0.7131, 62353.62)  % search_L = 16
(0.8367, 40493.21)  % search_L = 32
(0.9223, 24658.93)  % search_L = 64
(0.9706, 14597.51)  % search_L = 128
(0.9913, 8238.38)  % search_L = 256
(0.9979, 4623.25)  % search_L = 512
(0.999, 2730.01)  % search_L = 1024
};
\addlegendentry{T1=2, T2=6}
% T1=3, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=cyan!70, mark options={solid}] plot coordinates {
(0.7322, 92276.55)  % search_L = 8
(0.8209, 85559.18)  % search_L = 16
(0.9178, 46755.72)  % search_L = 32
(0.9713, 29973.94)  % search_L = 64
(0.9922, 17910.45)  % search_L = 128
(0.998, 10605.92)  % search_L = 256
(0.9992, 6058.67)  % search_L = 512
(0.9993, 3530.63)  % search_L = 1024
};
\addlegendentry{T1=3, T2=6}
% T1=4, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=green!70, mark options={solid}] plot coordinates {
(0.7288, 104203.69)  % search_L = 8
(0.8191, 88911.2)  % search_L = 16
(0.9195, 56201.43)  % search_L = 32
(0.9736, 35000.16)  % search_L = 64
(0.994, 20134.63)  % search_L = 128
(0.9984, 11842.84)  % search_L = 256
(0.9993, 6829.36)  % search_L = 512
(0.9993, 3828.16)  % search_L = 1024
};
\addlegendentry{T1=4, T2=6}
% T1=1, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=diamond, color=blue!60] plot coordinates {
(0.5964, 46951.13)  % search_L = 32
(0.7398, 29981.91)  % search_L = 64
(0.8584, 19648.8)  % search_L = 128
(0.9388, 10787.37)  % search_L = 256
(0.9787, 6140.5)  % search_L = 512
(0.9943, 3430.47)  % search_L = 1024
};
\addlegendentry{T1=1, T2=12}
% T1=2, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=pentagon, color=orange!80] plot coordinates {
(0.642, 114748.49)  % search_L = 8
(0.7483, 92094.18)  % search_L = 16
(0.8686, 73070.84)  % search_L = 32
(0.9472, 37446.46)  % search_L = 64
(0.9837, 24166.34)  % search_L = 128
(0.9958, 13622.43)  % search_L = 256
(0.9988, 7636.88)  % search_L = 512
(0.9992, 4268.31)  % search_L = 1024
};
\addlegendentry{T1=2, T2=12}
% T1=3, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=otimes, color=brown!60] plot coordinates {
(0.719, 110554.51)  % search_L = 8
(0.8115, 86067.67)  % search_L = 16
(0.916, 65797.73)  % search_L = 32
(0.9728, 34467.46)  % search_L = 64
(0.9933, 19383.27)  % search_L = 128
(0.9984, 11100.77)  % search_L = 256
(0.9993, 6645.47)  % search_L = 512
(0.9994, 3871.02)  % search_L = 1024
};
\addlegendentry{T1=3, T2=12}
% T1=4, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=star, color=black!70] plot coordinates {
(0.7337, 113099.32)
(0.7483, 105168.74)  % search_L = 8
(0.838, 80232.8)  % search_L = 16
(0.931, 60312.24)  % search_L = 32
(0.9787, 34541.98)  % search_L = 64
(0.9948, 20370.27)  % search_L = 128
(0.9985, 11220.38)  % search_L = 256
(0.9992, 6392.42)  % search_L = 512
(0.9993, 3690.85)  % search_L = 1024
};
\addlegendentry{T1=4, T2=12}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=3, ytick distance=0.5,
  ytick={0, 0.5, 1, 1.5, 2.0, 2.5},
   symbolic x coords={1,2,3,4}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_1$},
  %xticklabels={,,},
legend style={
    at={(0.02,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  enlarge x limits=0.2,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large}
]
% 第一组数据 (Random)
\addplot[bar shift=8pt,fill=white!40!red] coordinates {
    (1, 0.60)
    (2, 0.87)
    (3, 1.28)
    (4, 1.57)
};
\addlegendentry{T2=6}  
% 第二组数据 (Ascending)
\addplot[bar shift=-8pt,fill=white!40!cyan] coordinates {
    (1, 0.72)
    (2, 1.12)
    (3, 1.42)
    (4, 1.76)
};
\addlegendentry{T2=12} 
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=3, ytick distance=0.5,
  ytick={0, 0.5, 1, 1.5, 2.0, 2.5},
   symbolic x coords={1,2,3,4}, % X 轴的 T2 值
  xtick=data,
legend style={
    at={(0.02,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  xlabel={$T_1$},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.2,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
% 第一组数据 (Random)
\addplot[bar shift=8pt, fill=white!40!red] coordinates {
    (1, 0.81)
    (2, 1.23)
    (3, 1.82)
    (4, 2.24)
};
\addlegendentry{T2=6}  
% 第二组数据 (Ascending)
\addplot[bar shift=-8pt,fill=white!40!cyan] coordinates {
    (1, 0.99)
    (2, 1.59)
    (3, 1.94)
    (4, 2.32)
};
\addlegendentry{T2=12}  
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{SIFT1M (128d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%-------------DEEP-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
 title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymin=1000, ymax=100000,  % 设定 y 轴范围
    ytick={1000,10000,100000},  % 指定 y 轴刻度
  ylabel={QPS},
  xlabel={Recall@10},            
legend style={
    at={(0.02,0.50)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  ylabel style={yshift=-5pt, font=\Large},
  xlabel style={yshift=5pt, font=\Large},
  title={\textbf{4090}}, 
  %xticklabels={,,},
]
% T1=1, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=square, color=red!60, mark options={solid}] plot coordinates {
(0.6397, 2104.86)  % search_L = 512
(0.8135, 1157.45)  % search_L = 1024
};
\addlegendentry{T1=1, T2=6}
% T1=2, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=triangle, color=violet!70, mark options={solid}] plot coordinates {
(0.6245, 32896.04)  % search_L = 16
(0.761, 20232.09)  % search_L = 32
(0.8619, 12599.65)  % search_L = 64
(0.9311, 7196.19)  % search_L = 128
(0.9712, 4082.97)  % search_L = 256
(0.9899, 2327.5)  % search_L = 512
(0.9968, 1327.1)  % search_L = 1024
};
\addlegendentry{T1=2, T2=6}
% T1=3, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=cyan!70, mark options={solid}] plot coordinates {
(0.6628, 46193.1)  % search_L = 8
(0.7492, 35025.61)  % search_L = 16
(0.8525, 22264.07)  % search_L = 32
(0.9274, 13225.95)  % search_L = 64
(0.9706, 7744.08)  % search_L = 128
(0.9906, 4385.09)  % search_L = 256
(0.9974, 2565.93)  % search_L = 512
(0.9993, 1451.73)  % search_L = 1024
};
\addlegendentry{T1=3, T2=6}
% T1=4, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=green!70, mark options={solid}] plot coordinates {
(0.6614, 46224.94)  % search_L = 8
(0.76, 35117.84)  % search_L = 16
(0.8703, 22941.09)  % search_L = 32
(0.9437, 13267.17)  % search_L = 64
(0.9812, 7746.94)  % search_L = 128
(0.9947, 4385.33)  % search_L = 256
(0.9993, 2484.2)  % search_L = 512
(0.9999, 1422.33)  % search_L = 1024
};
\addlegendentry{T1=4, T2=6}
% T1=1, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=diamond, color=blue!60] plot coordinates {
(0.6856, 13988.22)  % search_L = 64
(0.8081, 8376.21)  % search_L = 128
(0.8969, 4596.05)  % search_L = 256
(0.9529, 2631.78)  % search_L = 512
(0.9837, 1481.14)  % search_L = 1024
};
\addlegendentry{T1=1, T2=12}
% T1=2, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=pentagon, color=orange!80] plot coordinates {
(0.6677, 39811.03)  % search_L = 16
(0.7952, 26111.76)  % search_L = 32
(0.893, 15559.48)  % search_L = 64
(0.9516, 9057.65)  % search_L = 128
(0.9823, 5049.2)  % search_L = 256
(0.9945, 2789.87)  % search_L = 512
(0.9987, 1605.41)  % search_L = 1024
};
\addlegendentry{T1=2, T2=12}
% T1=3, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=otimes, color=brown!60] plot coordinates {
(0.639, 47574.55)  % search_L = 8
(0.7397, 35704.2)  % search_L = 16
(0.8559, 19446.16)  % search_L = 32
(0.9349, 13295.95)  % search_L = 64
(0.9758, 7790.28)  % search_L = 128
(0.9929, 4402.92)  % search_L = 256
(0.9987, 2458.91)  % search_L = 512
(0.9996, 1416.57)  % search_L = 1024
};
\addlegendentry{T1=3, T2=12}
% T1=4, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=star, color=black!70] plot coordinates {
(0.65, 52925.93)  % search_L = 8
(0.7432, 41615.86)  % search_L = 16
(0.8529, 26540.99)  % search_L = 32
(0.9301, 15828.28)  % search_L = 64
(0.9712, 8862.18)  % search_L = 128
(0.9906, 4987.0)  % search_L = 256
(0.9975, 2868.72)  % search_L = 512
(0.9992, 1623.55)  % search_L = 1024
};
\addlegendentry{T1=4, T2=12}
%---Ada---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymin=1000, ymax=140000,  % 设定 y 轴范围
    ytick={1000,10000,100000},  % 指定 y 轴刻度
  ylabel={QPS},
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
legend style={
    at={(0.02,0.50)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
% T1=1, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=square, color=red!60, mark options={solid}] plot coordinates {
(0.4494, 4284.87)  % search_L = 256
(0.6388, 2923.98)  % search_L = 512
(0.8159, 1585.48)  % search_L = 1024
};
\addlegendentry{T1=1, T2=6}
% T1=2, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=triangle, color=violet!70, mark options={solid}] plot coordinates {
(0.6448, 42239.82)  % search_L = 16
(0.7638, 27084.41)  % search_L = 32
(0.8420, 16848.10)  % search_L = 64
(0.9305, 7758.12)  % search_L = 128
(0.9724, 5091.71)  % search_L = 256
(0.9898, 2871.73)  % search_L = 512
(0.9969, 1869.55)  % search_L = 1024
};
\addlegendentry{T1=2, T2=6}
% T1=3, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=cyan!70, mark options={solid}] plot coordinates {
(0.6480, 38742.47)  % search_L = 8
(0.7411, 34877.65)  % search_L = 16
(0.8504, 22604.04)  % search_L = 32
(0.9282, 14146.97)  % search_L = 64
(0.9733, 9447.56)  % search_L = 128
(0.9914, 5294.57)  % search_L = 256
(0.9976, 3779.24)  % search_L = 512
(0.9994, 2217.77)  % search_L = 1024
};
\addlegendentry{T1=3, T2=6}
% T1=4, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=green!70, mark options={solid}] plot coordinates {
(0.6588, 76538.64)  % search_L = 8
(0.7562, 58397.53)  % search_L = 16
(0.8654, 36806.57)  % search_L = 32
(0.9399, 21529.68)  % search_L = 64
(0.9772, 9446.19)  % search_L = 128
(0.9943, 6504.91)  % search_L = 256
(0.9984, 3771.83)  % search_L = 512
(0.9998, 2045.43)  % search_L = 1024
};
\addlegendentry{T1=4, T2=6}
% T1=1, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=diamond, color=blue!60] plot coordinates {
(0.6877, 15491.56)  % search_L = 64
(0.8088, 9763.52)  % search_L = 128
(0.8998, 5470.65)  % search_L = 256
(0.9565, 3819.15)  % search_L = 512
(0.9841, 2060.5)  % search_L = 1024
};
\addlegendentry{T1=1, T2=12}
% T1=2, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=pentagon, color=orange!80] plot coordinates {
(0.6599, 66683.09)  % search_L = 16
(0.7952, 42680.29)  % search_L = 32
(0.8967, 22972.96)  % search_L = 64
(0.9551, 13019.24)  % search_L = 128
(0.9828, 6018.21)  % search_L = 256
(0.9952, 3906.55)  % search_L = 512
(0.9988, 2243.55)  % search_L = 1024
};
\addlegendentry{T1=2, T2=12}
% T1=3, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=otimes, color=brown!60] plot coordinates {
(0.6453, 43505.77)  % search_L = 8
(0.7430, 35184.14)  % search_L = 16
(0.8580, 23829.17)  % search_L = 32
(0.9361, 16583.87)  % search_L = 64
(0.9753, 9186.28)  % search_L = 128
(0.9936, 6584.22)  % search_L = 256
(0.9990, 3327.14)  % search_L = 512
(0.9997, 2060.54)  % search_L = 1024
};
\addlegendentry{T1=3, T2=12}
% T1=4, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=star, color=black!70] plot coordinates {
(0.6688, 73104.18)  % search_L = 8
(0.7638, 57627.21)  % search_L = 16
(0.8748, 35829.83)  % search_L = 32
(0.9458, 20477.03)  % search_L = 64
(0.9811, 9655.47)  % search_L = 128
(0.994, 6001.62)  % search_L = 256
(0.9991, 3402.67)  % search_L = 512
(0.9999, 2034.95)  % search_L = 1024
};
\addlegendentry{T1=4, T2=12}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=5, ytick distance=1,
  ytick={0, 1, 2, 3, 4},
   symbolic x coords={1,2,3,4}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_1$},
  %xticklabels={,,},
legend style={
    at={(0.02,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  enlarge x limits=0.2,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large}
]
% 第一组数据 (Random)
\addplot[bar shift=8pt,fill=white!40!red] coordinates {
    (1, 0.74)
    (2, 1.55)
    (3, 2.94)
    (4, 3.79)
};
\addlegendentry{T2=6}  
% 第二组数据 (Ascending)
\addplot[bar shift=-8pt,fill=white!40!cyan] coordinates {
    (1, 1.02)
    (2, 2.02)
    (3, 2.50)
    (4, 3.06)
};
\addlegendentry{T2=12} 
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=6, ytick distance=1,
  ytick={0, 1, 2, 3, 4, 5},
   symbolic x coords={1,2,3,4}, % X 轴的 T2 值
  xtick=data,
legend style={
    at={(0.02,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  xlabel={$T_1$},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.2,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
% 第一组数据 (Random)
\addplot[bar shift=8pt, fill=white!40!red] coordinates {
    (1, 0.97)
    (2, 1.82)
    (3, 3.26)
    (4, 4.27)
};
\addlegendentry{T2=6}  
% 第二组数据 (Ascending)
\addplot[bar shift=-8pt,fill=white!40!cyan] coordinates {
    (1, 1.31)
    (2, 2.50)
    (3, 3.23)
    (4, 3.97)
};
\addlegendentry{T2=12}  
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{DEEP1M (256d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%-------------GIST-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
 title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymax=10000,  % 设定 y 轴范围
    ymin=100,
    ytick={100,1000,10000},  % 指定 y 轴刻度
  ylabel={QPS},
  xlabel={Recall@10},            
legend style={
    at={(0.02,0.50)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large},
  title={\textbf{4090}}, 
  %xticklabels={,,},
]
% T1=1, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=square, color=red!60, mark options={solid}] plot coordinates {
(0.5305, 539.75)  % search_L = 512
(0.7291, 308.27)  % search_L = 1024

};
\addlegendentry{T1=1, T2=6}
% T1=2, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=triangle, color=violet!70, mark options={solid}] plot coordinates {
(0.5597, 5848.72)  % search_L = 32
(0.7088, 3667.04)  % search_L = 64
(0.8288, 2051.11)  % search_L = 128
(0.9141, 1177.77)  % search_L = 256
(0.9632, 631.57)  % search_L = 512
(0.9874, 357.63)  % search_L = 1024
};
\addlegendentry{T1=2, T2=6}
% T1=3, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=cyan!70, mark options={solid}] plot coordinates {
(0.5675, 10641.67)  % search_L = 16
(0.7061, 6474.37)  % search_L = 32
(0.8227, 3882.61)  % search_L = 64
(0.91, 2155.42)  % search_L = 128
(0.9625, 1285.17)  % search_L = 256
(0.9861, 677.17)  % search_L = 512
(0.9944, 383.45)  % search_L = 1024
};
\addlegendentry{T1=3, T2=6}
% T1=4, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=green!70, mark options={solid}] plot coordinates {
(0.6153, 9262.23)  % search_L = 16
(0.7593, 5541.55)  % search_L = 32
(0.8732, 3228.65)  % search_L = 64
(0.949, 1846.42)  % search_L = 128
(0.9803, 1056.68)  % search_L = 256
(0.993, 591.13)  % search_L = 512
(0.9977, 346.64)  % search_L = 1024
};
\addlegendentry{T1=4, T2=6}
% T1=1, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=diamond, color=blue!60] plot coordinates {
(0.5649, 2068.25)  % search_L = 128
(0.7131, 1180.1)  % search_L = 256
(0.8478, 647.5)  % search_L = 512
(0.9375, 339.8)  % search_L = 1024
};
\addlegendentry{T1=1, T2=12}
% T1=2, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=pentagon, color=orange!80] plot coordinates {
(0.6326, 6567.26)  % search_L = 32
(0.7772, 3895.1)  % search_L = 64
(0.8835, 2230.04)  % search_L = 128
(0.9476, 1214.98)  % search_L = 256
(0.9825, 673.65)  % search_L = 512
(0.9947, 373.08)  % search_L = 1024
};
\addlegendentry{T1=2, T2=12}
% T1=3, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=otimes, color=brown!60] plot coordinates {
(0.5889, 10171.32)  % search_L = 16
(0.7254, 6362.37)  % search_L = 32
(0.8469, 3777.67)  % search_L = 64
(0.9298, 2106.39)  % search_L = 128
(0.9709, 1189.17)  % search_L = 256
(0.9914, 638.62)  % search_L = 512
(0.9964, 358.39)  % search_L = 1024
};
\addlegendentry{T1=3, T2=12}
% T1=4, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=star, color=black!70] plot coordinates {
(0.697, 8597.03)  
(0.8156, 5094.78)  
(0.9125, 2792.56) 
(0.9561, 1719.89)  
(0.9832, 879.04)  
(0.9929, 490.6)  
};
\addlegendentry{T1=4, T2=12}
%---Ada---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymax=14000,  % 设定 y 轴范围
    ymin=100,
    ytick={100,1000,10000},  % 指定 y 轴刻度
  ylabel={QPS},
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
legend style={
    at={(0.02,0.50)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
% T1=1, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=square, color=red!60, mark options={solid}] plot coordinates {
(0.5342, 607.92)  % search_L = 512
(0.7317, 336.4)  % search_L = 1024
};
\addlegendentry{T1=1, T2=6}
% T1=2, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=triangle, color=violet!70, mark options={solid}] plot coordinates {
(0.5858, 5012.52)  % search_L = 32
(0.733, 3240.15)  % search_L = 64
(0.8543, 2033.64)  % search_L = 128
(0.9356, 1156.11)  % search_L = 256
(0.9746, 668.25)  % search_L = 512
(0.9927, 390.2)  % search_L = 1024
};
\addlegendentry{T1=2, T2=6}
% T1=3, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=cyan!70, mark options={solid}] plot coordinates {
(0.5895, 8018.41)  % search_L = 16
(0.7347, 5463.85)  % search_L = 32
(0.8534, 4004.05)  % search_L = 64
(0.9319, 2299.79)  % search_L = 128
(0.9736, 1275.33)  % search_L = 256
(0.9903, 739.71)  % search_L = 512
(0.997, 428.42)  % search_L = 1024
};
\addlegendentry{T1=3, T2=6}
% T1=4, T2=6 (虚线)
\addplot[smooth, tension=0, line width=1pt, style=dashed, mark=*, color=green!70, mark options={solid}] plot coordinates {
(0.5999, 12122.07)  % search_L = 16
(0.7444, 7723.83)  % search_L = 32
(0.8574, 4835.33)  % search_L = 64
(0.9345, 2564.81)  % search_L = 128
(0.9720, 1707.63)  % search_L = 256
(0.9894, 1012.78)  % search_L = 512
(0.9959, 569.83)  % search_L = 1024
};
\addlegendentry{T1=4, T2=6}
% T1=1, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=diamond, color=blue!60] plot coordinates {
(0.5696, 2350.2)  % search_L = 128
(0.7206, 1293.3)  % search_L = 256
(0.8501, 737.05)  % search_L = 512
(0.9391, 412.78)  % search_L = 1024
};
\addlegendentry{T1=1, T2=12}
% T1=2, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=pentagon, color=orange!80] plot coordinates {
(0.6521, 6001.21)  % search_L = 32
(0.7946, 4189.54)  % search_L = 64
(0.8999, 2335.02)  % search_L = 128
(0.9588, 1330.05)  % search_L = 256
(0.9863, 759.38)  % search_L = 512
(0.9959, 428.47)  % search_L = 1024
};
\addlegendentry{T1=2, T2=12}
% T1=3, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=otimes, color=brown!60] plot coordinates {
(0.5822, 11175.54)  % search_L = 16
(0.726, 7541.26)  % search_L = 32
(0.8459, 4346.69)  % search_L = 64
(0.9246, 2934.99)  % search_L = 128
(0.9684, 1714.8)  % search_L = 256
(0.989, 966.31)  % search_L = 512
(0.9962, 541.16)  % search_L = 1024
};
\addlegendentry{T1=3, T2=12}
% T1=4, T2=12 (实线)
\addplot[smooth, tension=0, line width=1pt, style=solid, mark=star, color=black!70] plot coordinates {
(0.6291, 10950.22)  % search_L = 16
(0.7641, 7260.52)  % search_L = 32
(0.8666, 4645.07)  % search_L = 64
(0.9411, 2748.81)  % search_L = 128
(0.9753, 1689.66)  % search_L = 256
(0.9904, 947.982)  % search_L = 512
(0.9976, 544.99)  % search_L = 1024
};
\addlegendentry{T1=4, T2=12}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=16, ytick distance=5,
  ytick={0, 5, 10, 15},
   symbolic x coords={1,2,3,4}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_1$},
  %xticklabels={,,},
legend style={
    at={(0.02,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  enlarge x limits=0.2,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large}
]
% 第一组数据 (Random)
\addplot[bar shift=8pt,fill=white!40!red] coordinates {
    (1, 2.54)
    (2, 6.65)
    (3, 10.6)
    (4, 13.4)
};
\addlegendentry{T2=6}  
% 第二组数据 (Ascending)
\addplot[bar shift=-8pt,fill=white!40!cyan] coordinates {
    (1, 4.74)
    (2, 9.58)
    (3, 11.6)
    (4, 13.0)
};
\addlegendentry{T2=12} 
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=18, ytick distance=5,
  ytick={0,5, 10, 15},
   symbolic x coords={1,2,3,4}, % X 轴的 T2 值
  xtick=data,
legend style={
    at={(0.02,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  xlabel={$T_1$},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.2,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
% 第一组数据 (Random)
\addplot[bar shift=8pt, fill=white!40!red] coordinates {
    (1, 2.71)
    (2, 6.97)
    (3, 11.1)
    (4, 14.0)
};
\addlegendentry{T2=6}  
% 第二组数据 (Ascending)
\addplot[bar shift=-8pt,fill=white!40!cyan] coordinates {
    (1, 5.00)
    (2, 10.1)
    (3, 12.3)
    (4, 13.9)
};
\addlegendentry{T2=12}  
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{GIST1M (960d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{Performance under varying outer ($T1$) and inner ($T2$) iterations on GRNND across datasets: larger $T2$ improves accuracy but reduces efficiency, while higher $T1$ benefits mainly high-dimensional data at the cost of longer construction time.}
\Description{Performance trends at different iteration times.}
\label{T1T2}
\end{figure*}

==> Exp_version2_4090_Ada/fig2.tex <==
\begin{figure*}[t]
%%%%%%%%%%%%%%%%%%-------------SIFT-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymax=50,
    ymin=0,
    ytick distance=5,
    ylabel={Construction time (s)},
      xlabel={Recall@10},    
      xlabel style={yshift=5pt, font=\Large},       
legend style={
    at={(0.01,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  ylabel style={yshift=-5pt, font=\Large},
  title={\textbf{4090}}, 
  %xticklabels={,,},
]
\addplot[smooth, tension=0.5, line width=1pt, mark=square,color=white!40!red] plot coordinates {
(0.6998, 3.4798)
(0.8757, 4.4191)
(0.9073, 4.876)
(0.9297, 4.968)
(0.9547, 5.5501)
(0.9676, 5.8942)
(0.9812, 7.2702)
(0.9852, 7.9377)
(0.9882, 8.5541)
};
\addlegendentry{CAGRA(GPU)}   %图例里名字
%第二条线，mark是折线标示形状
\addplot[smooth, tension=0.5, line width=1pt, mark=triangle,color=white!40!violet] plot coordinates {
(0.619, 0.4946) % sift/siftS20R24T2T6o0.60.json
(0.7179, 0.5403) % sift/siftS20R24T2T8o0.60.json
(0.7624, 0.5591) % sift/siftS20R24T2T10o0.60.json
(0.8103, 0.5787) % sift/siftS20R24T3T6o0.60.json
(0.8622, 0.6649) % sift/siftS20R24T3T10o0.60.json
(0.8969, 0.6685) % sift/siftS20R32T3T6o0.60.json
(0.9186, 0.7406) % sift/siftS20R32T3T8o0.60.json
(0.9419, 0.8615) % sift/siftS20R40T3T8o0.60.json
(0.9522, 0.9694) % sift/siftS20R48T3T8o0.60.json
(0.9615, 1.137) % sift/siftS20R64T3T8o0.60.json
(0.9754, 1.4425) % sift/siftS20R64T4T10o0.60.json
(0.9831, 1.7085) % sift/siftS20R96T4T4o1.00.json
(0.9875, 2.184) % sift/siftS20R128T4T4o1.00.json
};
\addlegendentry{\textbf{GRNND(GPU)}}
% 第三条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!cyan] plot coordinates {
(0.4096, 1.1228) % sift/GANNS_M4_efC4_efS64.txt
(0.661, 1.5639) % sift/GANNS_M8_efC8_efS64.txt
(0.8651, 2.5216) % sift/GANNS_M16_efC16_efS64.txt
(0.9647, 5.9508) % sift/GANNS_M32_efC32_efS64.txt
(0.9919, 14.7997) % sift/GANNS_M64_efC64_efS64.txt
};
\addlegendentry{GANNS(GPU)}   %图例里名字
% 第四条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6926, 7.158)
(0.7634, 8.511)
(0.8116, 9.99)
(0.8474, 11.539)
(0.8721, 13.122)
(0.905, 20.234)
(0.9279, 25.764)
(0.9435, 29.28)
(0.9535, 35.104)
(0.9606, 44.223)
(0.9667, 51.916)
(0.9751, 60.173)
(0.9845, 93.895)
(0.9877, 116.159)
(0.9895, 128.262)
};
\addlegendentry{GGNN(GPU)}   %图例里名字 
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue, style=dashed, mark options={solid}] plot coordinates {
(0.6729, 17.473) % sift/sift_S20_R8_T13_T28.json
(0.7982, 19.125) % sift/sift_S20_R12_T13_T28.json
(0.8664, 19.934) % sift/sift_S20_R16_T13_T28.json
(0.9047, 22.332) % sift/sift_S20_R20_T13_T28.json
(0.9271, 25.058) % sift/sift_S20_R24_T13_T28.json
(0.9426, 27.747) % sift/sift_S20_R28_T13_T28.json
(0.9503, 29.721) % sift/sift_S20_R32_T13_T28.json
(0.9607, 33.931) % sift/sift_S20_R40_T13_T28.json
(0.9653, 35.699) % sift/sift_S20_R48_T13_T28.json
(0.968, 39.924) % sift/sift_S20_R96_T13_T28.json
(0.9742, 56.835) % sift/sift_S32_R96_T13_T28.json
};
\addlegendentry{RNND(CPU)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange, style=dashed, mark options={solid}] plot coordinates {
(0.6963, 19.868) % sift/hnsw_sift_M4_ef64.json
(0.7864, 24.483) % sift/hnsw_sift_M5_ef64.json
(0.8403, 27.069) % sift/hnsw_sift_M6_ef64.json
(0.8746, 28.731) % sift/hnsw_sift_M7_ef64.json
(0.8958, 30.269) % sift/hnsw_sift_M8_ef64.json
(0.9517, 31.088) % sift/hnsw_sift_M20_ef64.json
(0.9591, 33.568) % sift/hnsw_sift_M32_ef64.json
(0.9824, 57.757) % sift/hnsw_sift_M36_ef64.json
};
\addlegendentry{HNSW(CPU)}
%---Ada---%
\nextgroupplot[
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ylabel={Construction time (s)},
    ymax=50,
    ymin=0,
    ytick distance=5,
    xlabel={Recall@10},
    xlabel style={yshift=5pt, font=\Large},
legend style={
    at={(0.01,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[smooth, tension=0.5, line width=1pt, mark=square,color=white!40!red] plot coordinates {
(0.6998, 3.7264) % sift/sift_32_16.json
(0.8179, 4.438) % sift/sift_40_24.json
(0.8757, 4.6464) % sift/sift_48_32.json
(0.9072, 5.1663) % sift/sift_56_40.json
(0.9297, 5.4407) % sift/sift_64_48.json
(0.9547, 6.13) % sift/sift_80_64.json
(0.9675, 6.6445) % sift/sift_96_80.json
(0.9812, 8.3829) % sift/sift_128_112.json
(0.9852, 9.2303) % sift/sift_144_128.json
(0.9881, 10.321) % sift/sift_160_144.json
};
\addlegendentry{CAGRA(GPU)}   %图例里名字
%第二条线，mark是折线标示形状
\addplot[smooth, tension=0.5, line width=1pt, mark=triangle,color=white!40!violet] plot coordinates {
(0.6576, 0.6765)
(0.81, 0.7786) 
(0.8394, 0.8858)
(0.8767, 0.9857)
(0.9214, 1.1146)
(0.9356, 1.2155)
(0.9443, 1.312)
(0.967, 1.4863)
(0.9747, 1.6845)
(0.9842, 2.1396)
};
\addlegendentry{\textbf{GRNND(GPU)}}
% 第三条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!cyan] plot coordinates {
(0.661, 1.6131)
(0.8651, 2.59)
(0.9647, 6.1004) 
(0.9919, 14.9624)
};
\addlegendentry{GANNS(GPU)}   %图例里名字
% 第四条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6935, 7.163) % sift/sift_query_self_K16.json
(0.7634, 8.548) % sift/sift_query_self_K20.json
(0.8115, 10.055) % sift/sift_query_self_K24.json
(0.8475, 11.65) % sift/sift_query_self_K28.json
(0.8726, 13.257) % sift/sift_query_self_K32.json
(0.8904, 18.831) % sift/sift_query_self_K36.json
(0.9045, 20.424) % sift/sift_query_self_K40.json
(0.9279, 26.073) % sift/sift_query_self_K48.json
(0.9435, 29.627) % sift/sift_query_self_K56.json
(0.9537, 35.721) % sift/sift_query_self_K64.json
(0.9603, 45.01) % sift/sift_query_self_K72.json
(0.9668, 52.986) % sift/sift_query_self_K80.json
(0.9754, 61.659) % sift/sift_query_self_K96.json
(0.9846, 96.631) % sift/sift_query_self_K128.json
};
\addlegendentry{GGNN(GPU)}   %图例里名字 
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue, style=dashed, mark options={solid}] plot coordinates {
(0.6726, 14.829)
(0.7978, 15.679)
(0.8654, 16.9)
(0.9039, 18.323)
(0.929, 19.105)
(0.9514, 23.578)
(0.9649, 28.325)
(0.9695, 36.443)
(0.9726, 40.293)
(0.9745, 44.043)
};
\addlegendentry{RNND(CPU)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange, style=dashed, mark options={solid}] plot coordinates {
(0.6974, 14.972) % sift/hnsw_sift_M4_ef64.json
(0.7876, 17.274) % sift/hnsw_sift_M5_ef64.json
(0.8405, 19.4) % sift/hnsw_sift_M6_ef64.json
(0.8759, 21.04) % sift/hnsw_sift_M7_ef64.json
(0.9339, 22.605) % sift/hnsw_sift_M12_ef64.json
(0.952, 22.769) % sift/hnsw_sift_M20_ef64.json
(0.9592, 24.305) % sift/hnsw_sift_M32_ef64.json
(0.9829, 43.136) % sift/hnsw_sift_M36_ef64.json

};
\addlegendentry{HNSW(CPU)}
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{SIFT1M (128d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%-------------DEEP-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
 title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymax=80,
    ymin=0,
    ytick distance=10,
    ylabel={Construction time (s)},
      xlabel={Recall@10},     
      xlabel style={yshift=5pt, font=\Large},   
legend style={
    at={(0.01,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  ylabel style={yshift=-5pt, font=\Large},
  title={\textbf{4090}}, 
  %xticklabels={,,},
]
\addplot[smooth, tension=0.5, line width=1pt, mark=square,color=white!40!red] plot coordinates {
(0.6506, 3.9245)
(0.7626, 4.8241)
(0.8161, 4.9259)
(0.8494, 5.4167)
(0.8767, 5.5232)
(0.9147, 6.0736)
(0.937, 6.4121)
(0.9575, 7.7428)
(0.9671, 8.5574)
(0.9729, 9.0911)
};
\addlegendentry{CAGRA(GPU)}   %图例里名字
%第二条线，mark是折线标示形状
\addplot[smooth, tension=0.5 , line width=1pt, mark=triangle,color=white!40!violet] plot coordinates {
(0.6858, 0.7302) % DEEP1M (256d)/DEEP1M (256d)S20R24T2T10o0.60.json
(0.7446, 0.7597) % DEEP1M (256d)/DEEP1M (256d)S20R24T3T6o0.60.json
(0.7824, 0.8591) % DEEP1M (256d)/DEEP1M (256d)S20R24T3T10o0.60.json
(0.8297, 1.0028) % DEEP1M (256d)/DEEP1M (256d)S20R32T3T6o0.60.json
(0.8631, 1.1261) % DEEP1M (256d)/DEEP1M (256d)S20R32T3T10o0.60.json
(0.8974, 1.6259) % DEEP1M (256d)/DEEP1M (256d)S20R48T3T6o0.60.json
(0.9242, 2.1419) % DEEP1M (256d)/DEEP1M (256d)S20R64T3T10o0.60.json
(0.9411, 2.5432) % DEEP1M (256d)/DEEP1M (256d)S20R64T4T10o0.60.json
(0.9499, 3.2888) % DEEP1M (256d)/DEEP1M (256d)S20R128T4T10o0.60.json
(0.9645, 4.0643) % DEEP1M (256d)/DEEP1M (256d)S32R128T3T4o0.60.json
(0.9757, 5.1594) % DEEP1M (256d)/DEEP1M (256d)S32R128T3T4o1.00.json
};
\addlegendentry{\textbf{GRNND(GPU)}}
% 第三条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!cyan] plot coordinates {
(0.4182, 1.2603) % DEEP1M (256d)/GANNS_M4_efC4_efS64.txt
(0.6533, 1.6613) % DEEP1M (256d)/GANNS_M8_efC8_efS64.txt
(0.8262, 2.5911) % DEEP1M (256d)/GANNS_M16_efC16_efS64.txt
(0.9357, 5.7612) % DEEP1M (256d)/GANNS_M32_efC32_efS64.txt
(0.9764, 14.2815) % DEEP1M (256d)/GANNS_M64_efC64_efS64.txt
};
\addlegendentry{GANNS(GPU)}   %图例里名字
% 第四条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.695, 18.203)
(0.7475, 21.564)
(0.7827, 25.138)
(0.807, 28.728)
(0.846, 40.58)
(0.8708, 51.594)
(0.8928, 60.125)
(0.9101, 72.938)
(0.9214, 87.999)
(0.9316, 100.928)
(0.9439, 120.522)
(0.9621, 187.349)
(0.9696, 222.509)
(0.9721, 248.189)
};
\addlegendentry{GGNN(GPU)}   %图例里名字
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue, style=dashed, mark options={solid}] plot coordinates {
(0.5988, 26.149) % deep1M/deep1M_S20_R8_T13_T28.json
(0.7103, 27.974) % deep1M/deep1M_S20_R12_T13_T28.json
(0.7848, 30.705) % deep1M/deep1M_S20_R16_T13_T28.json
(0.8277, 34.359) % deep1M/deep1M_S20_R20_T13_T28.json
(0.8623, 38.717) % deep1M/deep1M_S20_R24_T13_T28.json
(0.8823, 43.871) % deep1M/deep1M_S20_R28_T13_T28.json
(0.8942, 49.928) % deep1M/deep1M_S20_R32_T13_T28.json
(0.9057, 54.019) % deep1M/deep1M_S20_R36_T13_T28.json
(0.9309, 72.009) % deep1M/deep1M_S20_R64_T13_T28.json
(0.9435, 97.006) % deep1M/deep1M_S32_R64_T13_T28.json
};
\addlegendentry{RNND(CPU)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange, style=dashed, mark options={solid}] plot coordinates {
(0.6936, 37.317) % deep1M/hnsw_deep1M_M5_ef64.json
(0.7473, 43.919) % deep1M/hnsw_deep1M_M6_ef64.json
(0.7813, 48.884) % deep1M/hnsw_deep1M_M7_ef64.json
(0.8092, 53.281) % deep1M/hnsw_deep1M_M8_ef64.json
(0.9035, 56.927) % deep1M/hnsw_deep1M_M20_ef64.json
(0.9173, 58.162) % deep1M/hnsw_deep1M_M28_ef64.json
(0.964, 125.09) % deep1M/hnsw_deep1M_M40_ef64.json
};
\addlegendentry{HNSW(CPU)}
%---Ada---%
\nextgroupplot[
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ylabel={Construction time (s)},
    ymax=80,
    ymin=0,
    ytick distance=10,
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
legend style={
    at={(0.01,0.98)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.6,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[smooth, tension=0.5, line width=1pt, mark=square,color=white!40!red] plot coordinates {
(0.6502, 4.2787) % deep1M/deep1M_32_16.json
(0.7625, 5.0243) % deep1M/deep1M_40_24.json
(0.8161, 5.2996) % deep1M/deep1M_48_32.json
(0.8493, 5.8775) % deep1M/deep1M_56_40.json
(0.8766, 6.1544) % deep1M/deep1M_64_48.json
(0.9147, 6.7176) % deep1M/deep1M_80_64.json
(0.9369, 7.3738) % deep1M/deep1M_96_80.json
(0.9576, 9.2882) % deep1M/deep1M_128_112.json
(0.9671, 10.12) % deep1M/deep1M_144_128.json
(0.9729, 11.2289) % deep1M/deep1M_160_144.json
};
\addlegendentry{CAGRA(GPU)}   %图例里名字
%第二条线，mark是折线标示形状
\addplot[smooth, tension=0.5 , line width=1pt, mark=triangle,color=white!40!violet] plot coordinates {
(0.6921, 0.9715)
(0.7599, 1.0939)
(0.8001, 1.1966)
(0.8507, 1.4192)
(0.8768, 1.6867)
(0.8975, 1.8856)
(0.9229, 2.3588)
(0.9592, 4.0403) 
(0.9614, 4.4284)
};
\addlegendentry{\textbf{GRNND(GPU)}}
% 第三条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!cyan] plot coordinates {
(0.5061, 1.3026)
(0.6533, 1.7001)
(0.8262, 2.6305)
(0.9357, 5.8277)
(0.9764, 14.2943)
};
\addlegendentry{GANNS(GPU)}   %图例里名字
% 第四条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6958, 27.985) % deep1M/deep1M_query_self_K20.json
(0.7438, 34.091) % deep1M/deep1M_query_self_K24.json
(0.7816, 40.256) % deep1M/deep1M_query_self_K28.json
(0.8047, 46.225) % deep1M/deep1M_query_self_K32.json
(0.823, 56.695) % deep1M/deep1M_query_self_K36.json
(0.8442, 63.08) % deep1M/deep1M_query_self_K40.json
(0.8693, 80.551) % deep1M/deep1M_query_self_K48.json
(0.8909, 95.218) % deep1M/deep1M_query_self_K56.json
(0.909, 115.864) % deep1M/deep1M_query_self_K64.json
(0.9199, 137.302) % deep1M/deep1M_query_self_K72.json
(0.9316, 156.945) % deep1M/deep1M_query_self_K80.json
(0.9425, 189.015) % deep1M/deep1M_query_self_K96.json
(0.9627, 293.54) % deep1M/deep1M_query_self_K128.json
};
\addlegendentry{GGNN(GPU)}   %图例里名字
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue, style=dashed, mark options={solid}] plot coordinates {
(0.593, 20.703) % deep1M/deep1M_S20_R8_T13_T28.json
(0.7158, 22.116) % deep1M/deep1M_S20_R12_T13_T28.json
(0.7818, 23.698) % deep1M/deep1M_S20_R16_T13_T28.json
(0.8251, 26.193) % deep1M/deep1M_S20_R20_T13_T28.json
% (0.8666, 29.086) % deep1M/deep1M_S20_R32_T12_T28.json
(0.8808, 32.518) % deep1M/deep1M_S20_R32_T12_T212.json
(0.9091, 38.388) % deep1M/deep1M_S20_R96_T12_T210.json
(0.9255, 47.87) % deep1M/deep1M_S20_R48_T13_T28.json
% (0.9299, 52.121) % deep1M/deep1M_S20_R64_T13_T28.json
(0.9339, 54.023) % deep1M/deep1M_S20_R128_T13_T28.json
(0.9441, 76.514) % deep1M/deep1M_S32_R128_T13_T28.json
};
\addlegendentry{RNND(CPU)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange, style=dashed, mark options={solid}] plot coordinates {
(0.6899, 26.677) % deep1M/hnsw_deep1M_M5_ef64.json
(0.7461, 31.196) % deep1M/hnsw_deep1M_M6_ef64.json
(0.7757, 34.866) % deep1M/hnsw_deep1M_M7_ef64.json
(0.8086, 37.942) % deep1M/hnsw_deep1M_M8_ef64.json
(0.8417, 41.551) % deep1M/hnsw_deep1M_M12_ef64.json
(0.9559, 95.328) % deep1M/hnsw_deep1M_M36_ef64.json
};
\addlegendentry{HNSW(CPU)}
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{DEEP1M (128d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%-------------GIST-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
 title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
% \nextgroupplot[
%   xmin=0.70, xmax=1.00,
%   xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
%     ymax=300,
%     ymin=0,
%     ytick distance=30,
%     ytick={0,30,60,90,120,150,180,210,240,270,300},
%     ylabel={Construction time (s)},
%       xlabel={Recall@10},     
%       xlabel style={yshift=5pt, font=\Large},     
% legend style={
%     at={(0.01,0.98)},
%     anchor=north west,
%     fill=white,                % 背景颜色白色
%     fill opacity=0.6,          % 背景半透明
%     draw opacity=1,           % 边框透明度
%     nodes={scale=0.7, transform shape}
% },
%   ylabel style={yshift=-5pt, font=\Large},
%   title={\textbf{4090}}, 
%   %xticklabels={,,},
% ]
\nextgroupplot[
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  ylabel={Construction time (s)},
  ymin=0, ymax=300, 
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
  legend style={
    at={(0.01,0.98)},anchor=north west,
    fill=white, fill opacity=0.6, draw opacity=1,
    nodes={scale=0.7, transform shape}
  },
  title={\textbf{4090}},
  ylabel style={yshift=-5pt, font=\Large},
y coord trafo/.code={
  \pgfmathparse{
    ifthenelse(#1<=40, #1,
      ifthenelse(#1>=70, (40+5) + 0.2*(#1-70), 41)
    )
  }
  \pgfmathresult
},
y coord inv trafo/.code={
  \pgfmathparse{
    ifthenelse(#1<=40, #1,
      ifthenelse(#1>=45, 70 + (#1 - (40+5))/0.2, 70)
    )
  }
  \pgfmathresult
},
  ytick={0,10,20,30,40,70,100,150,200,250,300},
  yticklabels={0,10,20,30,40,70,100,150,200,250,300},
]
\addplot[smooth, tension=0.5, line width=1pt, mark=square,color=white!40!red] plot coordinates {
(0,0)
};
\addlegendentry{CAGRA(GPU)*}   %图例里名字
%第二条线，mark是折线标示形状
\addplot[smooth, tension=0.5, line width=1pt, mark=triangle,color=white!40!violet] plot coordinates {
(0.6889, 2.5903) % gist/gistS10R32T4T4o0.60.json
(0.7213, 2.8771) % gist/gistS10R32T4T6o0.60.json
(0.8058, 3.9106) % gist/gistS10R40T4T8o0.60.json
(0.8506, 4.8838) % gist/gistS10R48T4T10o0.60.json
(0.8851, 6.1394) % gist/gistS10R64T4T6o0.60.json
(0.9038, 7.4654) % gist/gistS10R64T4T12o1.00.json
(0.9215, 8.6498) % gist/gistS10R96T4T6o0.60.json
(0.9509, 10.9066) % gist/gistS20R80T4T12o0.60.json
(0.9638, 15.5983) % gist/gistS32R96T3T12o1.00.json
(0.9664, 17.256) % gist/gistS20R128T4T4o1.00.json
(0.9732, 20.4983) % gist/gistS32R128T4T4o1.00.json
};
\addlegendentry{\textbf{GRNND(GPU)}}
% 第三条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!cyan] plot coordinates {
(0.3405, 2.3411) % gist/GANNS_M4_efC4_efS128.txt
(0.538, 3.0051) % gist/GANNS_M8_efC8_efS128.txt
(0.749, 4.9777) % gist/GANNS_M16_efC16_efS128.txt
(0.8946, 12.2693) % gist/GANNS_M32_efC32_efS128.txt
(0.9706, 33.2415) % gist/GANNS_M64_efC64_efS128.txt
};
\addlegendentry{GANNS(GPU)}   %图例里名字
% 第四条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.672, 208.037) % gist/gist_query_self_K48.json
(0.7115, 251.88) % gist/gist_query_self_K56.json
(0.7451, 317.293) % gist/gist_query_self_K64.json
(0.7678, 365.917) % gist/gist_query_self_K72.json
(0.7943, 424.02) % gist/gist_query_self_K80.json
(0.8253, 517.753) % gist/gist_query_self_K96.json
(0.8655, 786.528) % gist/gist_query_self_K128.json
(0.8833, 922.766) % gist/gist_query_self_K144.json
(0.8916, 1031.09) % gist/gist_query_self_K160.json
};
\addlegendentry{GGNN(GPU)*}   %图例里名字
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue, style=dashed, mark options={solid}] plot coordinates {
(0.6422, 103.772) % gist/gist_S20_R12_T13_T28.json
(0.72, 110.922) % gist/gist_S20_R16_T13_T28.json
(0.7834, 123.552) % gist/gist_S20_R20_T13_T28.json
(0.8365, 140.56) % gist/gist_S20_R24_T13_T28.json
(0.875, 156.273) % gist/gist_S20_R28_T13_T28.json
(0.8963, 182.516) % gist/gist_S20_R32_T13_T28.json
(0.9195, 229.179) % gist/gist_S20_R40_T13_T28.json
(0.9428, 265.577) % gist/gist_S20_R48_T13_T28.json
(0.9565, 342.172) % gist/gist_S20_R64_T13_T28.json
(0.9612, 399.304) % gist/gist_S20_R96_T13_T28.json
};
\addlegendentry{RNND(CPU)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange, style=dashed, mark options={solid}] plot coordinates {
(0.6559, 108.574) % gist/hnsw_gist_M8_ef64.json
(0.7472, 135.012) % gist/hnsw_gist_M12_ef64.json
(0.782, 153.898) % gist/hnsw_gist_M16_ef64.json
(0.8046, 165.427) % gist/hnsw_gist_M20_ef64.json
(0.8204, 177.478) % gist/hnsw_gist_M24_ef64.json
(0.8327, 182.201) % gist/hnsw_gist_M28_ef64.json
(0.8411, 190.343) % gist/hnsw_gist_M32_ef64.json
(0.9152, 395.188) % gist/hnsw_gist_M56_ef128.json
(0.9518, 2529.3) % gist/hnsw_gist_M96_ef32.json
};
\addlegendentry{HNSW(CPU)}
 % \draw[white, line width=0.6pt] (axis cs:0.70,40) -- (axis cs:0.70,70);
 \path[fill=white, draw=none](axis cs:0.65,40) rectangle (axis cs:0.7005,70);
% 在坐标轴内部画三条平行斜线，标记 40--70 的压缩区
\begin{scope}
  \begin{scope}[shift={(axis cs:0.70,40)}, x=1pt, y=1pt, rotate=45]
    \draw[line width=0.6pt] (0,0) -- (5.72,0);
  \end{scope}
  \begin{scope}[shift={(axis cs:0.70,70)}, x=1pt, y=1pt, rotate=-45]
    \draw[line width=0.6pt] (0,0) -- (5.72,0);
  \end{scope}
\end{scope}

 \path[fill=white, draw=none](axis cs:0.9995,40) rectangle (axis cs:1,70);
% 在坐标轴内部画三条平行斜线，标记 40--70 的压缩区
\begin{scope}
  \begin{scope}[shift={(axis cs:1,40)}, x=1pt, y=1pt, rotate=-45]
    \draw[line width=0.6pt] (-5.72,0) -- (0,0);
  \end{scope}
  \begin{scope}[shift={(axis cs:1,70)}, x=1pt, y=1pt, rotate=45]
    \draw[line width=0.6pt] (-5.72,0) -- (0,0);
  \end{scope}
\end{scope}

%---Ada---%
\nextgroupplot[
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  ylabel={Construction time (s)},
  ymin=0, ymax=300, 
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
  legend style={
    at={(0.01,0.98)},anchor=north west,
    fill=white, fill opacity=0.6, draw opacity=1,
    nodes={scale=0.7, transform shape}
  },
  title={\textbf{Ada}},
  ylabel style={yshift=-5pt, font=\Large},
y coord trafo/.code={
  \pgfmathparse{
    ifthenelse(#1<=40, #1,
      ifthenelse(#1>=70, (40+5) + 0.2*(#1-70), 41)
    )
  }
  \pgfmathresult
},
y coord inv trafo/.code={
  \pgfmathparse{
    ifthenelse(#1<=40, #1,
      ifthenelse(#1>=45, 70 + (#1 - (40+5))/0.2, 70)
    )
  }
  \pgfmathresult
},
  ytick={0,10,20,30,40,70,100,150,200,250,300},
  yticklabels={0,10,20,30,40,70,100,150,200,250,300},
]
% \nextgroupplot[
%   xmin=0.70, xmax=1.00,
%   xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
%     ylabel={Construction time (s)},
%     ymax=300,
%     ymin=0,
%     ytick distance=30,
%   xlabel={Recall@10},
%   xlabel style={yshift=5pt, font=\Large},
% legend style={
%     at={(0.01,0.98)},
%     anchor=north west,
%     fill=white,                % 背景颜色白色
%     fill opacity=0.6,          % 背景半透明
%     draw opacity=1,           % 边框透明度
%     nodes={scale=0.7, transform shape}
% },
%   title={\textbf{Ada}}, 
%   ylabel style={yshift=-5pt, font=\Large}
% ]
\addplot[smooth, tension=0.5, line width=1pt, mark=square,color=white!40!red] plot coordinates {
(0,0)
};
\addlegendentry{CAGRA(GPU)*}
\addplot[smooth, tension=0.5, line width=1pt, mark=triangle,color=white!40!violet] plot coordinates {
(0.6327, 2.5424)
(0.7062, 2.7374)
(0.8047, 4.0426)
(0.8533, 5.2561)
(0.8823, 6.1993)
(0.909, 7.7425)
(0.931, 9.2884)
(0.9414, 11.1128)
(0.9593, 14.2204)
(0.9645, 16.2251)
(0.9677, 18.8581)
(0.9742, 21.6749)
};
\addlegendentry{\textbf{GRNND(GPU)}}
% 第三条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!cyan] plot coordinates {
(0.538, 3.0145) 
(0.749, 4.9642)
(0.8946, 12.3385)
(0.9706, 33.8847)
};
\addlegendentry{GANNS(GPU)}   %图例里名字
% 第四条线
\addplot[smooth, tension=0.5, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.8924, 1497.03) % gist/gist_query_self_K160.json
};
\addlegendentry{GGNN(GPU)*}   %图例里名字
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue, style=dashed, mark options={solid}] plot coordinates {
(0.6478, 72.983) % gist/gist_S20_R12_T13_T28.json
(0.7242, 78.185) % gist/gist_S20_R16_T13_T28.json
(0.792, 86.47) % gist/gist_S20_R20_T13_T28.json
(0.8595, 105.018) % gist/gist_S20_R32_T12_T28.json
(0.8894, 128.504) % gist/gist_S20_R32_T13_T28.json
(0.916, 149.246) % gist/gist_S20_R48_T12_T28.json
(0.9395, 191.588) % gist/gist_S20_R48_T13_T28.json
(0.9509, 238.959) % gist/gist_S20_R64_T13_T28.json
(0.9644, 292.387) % gist/gist_S20_R96_T13_T28.json
(0.9653, 319.584) % gist/gist_S20_R128_T13_T28.json
};
\addlegendentry{RNND(CPU)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange, style=dashed, mark options={solid}] plot coordinates {
(0.6593, 75.548) % gist/hnsw_gist_M8_ef64.json
(0.744, 93.289) % gist/hnsw_gist_M12_ef64.json
(0.786, 105.612) % gist/hnsw_gist_M16_ef64.json
(0.8061, 112.84) % gist/hnsw_gist_M20_ef64.json
(0.8206, 117.799) % gist/hnsw_gist_M24_ef64.json
(0.8354, 127.063) % gist/hnsw_gist_M32_ef64.json
(0.9315, 260.99) % gist/hnsw_gist_M36_ef64.json
};
\addlegendentry{HNSW(CPU)}
 % \draw[white, line width=0.6pt] (axis cs:0.70,40) -- (axis cs:0.70,70);
 \path[fill=white, draw=none](axis cs:0.65,40) rectangle (axis cs:0.7005,70);
% 在坐标轴内部画三条平行斜线，标记 40--70 的压缩区
\begin{scope}
  \begin{scope}[shift={(axis cs:0.70,40)}, x=1pt, y=1pt, rotate=45]
    \draw[line width=0.6pt] (0,0) -- (5.72,0);
  \end{scope}
  \begin{scope}[shift={(axis cs:0.70,70)}, x=1pt, y=1pt, rotate=-45]
    \draw[line width=0.6pt] (0,0) -- (5.72,0);
  \end{scope}
\end{scope}

 \path[fill=white, draw=none](axis cs:0.9995,40) rectangle (axis cs:1,70);
% 在坐标轴内部画三条平行斜线，标记 40--70 的压缩区
\begin{scope}
  \begin{scope}[shift={(axis cs:1,40)}, x=1pt, y=1pt, rotate=-45]
    \draw[line width=0.6pt] (-5.72,0) -- (0,0);
  \end{scope}
  \begin{scope}[shift={(axis cs:1,70)}, x=1pt, y=1pt, rotate=45]
    \draw[line width=0.6pt] (-5.72,0) -- (0,0);
  \end{scope}
\end{scope}

\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{GIST1M (960d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{
Evaluating construction time vs. recall: Fixed search settings with method-specific construction tuning for comparable Recall@10.
% Construction time–recall evaluation against state-of-the-art methods: search algorithm and search parameter are fixed, while construction configuration are tuned per method to achieve comparable Recall@10, and the resulting index construction time is reported.
%
\footnotesize\textit{$^*$On GIST1M, CAGRA is unavailable due to high memory demand; GGNN is omitted due to excessive build time.}}
\Description{Index construction time evaluation under the same search conditions compared with current state-of-the-art algorithms.}
\label{fig_2}
\end{figure*}

==> Exp_version2_4090_Ada/sample.tex <==
\begin{figure*}[t]
%%%%%%%%%%%%%%%%%%-------------SIFT-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
 title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  ymin=1000, ymax=150000,
  ytick={1000,10000,100000},
  ylabel={QPS},
  xlabel={Recall@10},            
  legend style={at={(0.03,0.45)},anchor=north west, font=\normalsize},
  ylabel style={yshift=-5pt, font=\Large},
  xlabel style={yshift=5pt, font=\Large},
  title={\textbf{4090}}, 
  %xticklabels={,,},
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6051, 113232.08)  % search_L = 8
(0.7145, 89121.01)  % search_L = 16
(0.8441, 55447.88)  % search_L = 32
(0.9322, 32232.38)  % search_L = 64
(0.9769, 18933.99)  % search_L = 128
(0.9941, 10463.88)  % search_L = 256
(0.9983, 5703.24)  % search_L = 512
(0.999, 3187.02)  % search_L = 1024
};
\addlegendentry{$\rho = 0.2$}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.6613, 103749.4)  % search_L = 8
(0.7633, 82923.3)  % search_L = 16
(0.8837, 52170.25)  % search_L = 32
(0.9577, 31008.83)  % search_L = 64
(0.9883, 17244.55)  % search_L = 128
(0.9974, 9582.68)  % search_L = 256
(0.9992, 5274.63)  % search_L = 512
(0.9994, 2975.73)  % search_L = 1024
};
\addlegendentry{$\rho = 0.4$}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.7001, 96420.69)  % search_L = 8
(0.7971, 75571.38)  % search_L = 16
(0.9059, 46720.88)  % search_L = 32
(0.9682, 27743.89)  % search_L = 64
(0.9918, 15640.08)  % search_L = 128
(0.998, 8808.33)  % search_L = 256
(0.9992, 4928.67)  % search_L = 512
(0.9993, 2762.34)  % search_L = 1024
};
\addlegendentry{$\rho = 0.6$}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.7207, 92559.29)  % search_L = 8
(0.8136, 73399.41)  % search_L = 16
(0.9175, 44846.1)  % search_L = 32
(0.9733, 26840.88)  % search_L = 64
(0.9936, 15149.17)  % search_L = 128
(0.9985, 8473.84)  % search_L = 256
(0.9992, 4675.13)  % search_L = 512
(0.9994, 2693.71)  % search_L = 1024
};
\addlegendentry{$\rho = 0.8$}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.7283, 91784.91)  % search_L = 8
(0.8204, 63685.86)  % search_L = 16
(0.9211, 44689.27)  % search_L = 32
(0.975, 26339.96)  % search_L = 64
(0.994, 15099.11)  % search_L = 128
(0.9983, 8363.97)  % search_L = 256
(0.9992, 4696.53)  % search_L = 512
(0.9993, 2646.07)  % search_L = 1024
};
\addlegendentry{$\rho = 1.0$}
%---Ada---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  ymin=1000, ymax=150000,
  ytick={1000,10000,100000},
  ylabel={QPS},
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
  legend style={at={(0.03,0.45)},anchor=north west, font=\normalsize},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6045, 130122.97)  % search_L = 8
(0.7114, 100405.36)  % search_L = 16
(0.842, 68780.7)  % search_L = 32
(0.9319, 41245.96)  % search_L = 64
(0.9772, 27044.93)  % search_L = 128
(0.9939, 14821.43)  % search_L = 256
(0.9983, 8245.32)  % search_L = 512
(0.9991, 4601.71)  % search_L = 1024
};
\addlegendentry{$\rho = 0.2$}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.6627, 123205.19)  % search_L = 8
(0.7656, 97932.22)  % search_L = 16
(0.883, 61193.64)  % search_L = 32
(0.9553, 42394.82)  % search_L = 64
(0.9874, 24508.38)  % search_L = 128
(0.997, 13629.41)  % search_L = 256
(0.999, 7654.25)  % search_L = 512
(0.9992, 4306.03)  % search_L = 1024
};
\addlegendentry{$\rho = 0.4$}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.6963, 121099.90)  % search_L = 8
(0.7915, 95358.18)  % search_L = 16
(0.9071, 67070.73)  % search_L = 32
(0.9655, 43744.54)  % search_L = 64
(0.9901, 24296.24)  % search_L = 128
(0.9976, 14208.69)  % search_L = 256
(0.9991, 7906.95)  % search_L = 512
(0.9992, 4391.48)  % search_L = 1024
};
\addlegendentry{$\rho = 0.6$}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.7131, 109076.51)  % search_L = 8
(0.8148, 84244.7)  % search_L = 16
(0.9184, 59164.95)  % search_L = 32
(0.9737, 32639.33)  % search_L = 64
(0.9939, 19106.19)  % search_L = 128
(0.9985, 11904.39)  % search_L = 256
(0.9992, 6802.6)  % search_L = 512
(0.9993, 3720.01)  % search_L = 1024
};
\addlegendentry{$\rho = 0.8$}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.7170, 106850.39)  % search_L = 8
(0.819, 82571.95)  % search_L = 16
(0.9209, 63701.42)  % search_L = 32
(0.976, 37810.94)  % search_L = 64
(0.9941, 21043.06)  % search_L = 128
(0.9985, 11852.25)  % search_L = 256
(0.9993, 6673.94)  % search_L = 512
(0.9994, 3804.19)  % search_L = 1024
};
\addlegendentry{$\rho = 1.0$}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=3, ytick distance=0.5,
  ytick={0, 0.5, 1, 1.5, 2.0, 2.5},
  symbolic x coords={0.2,0.4,0.6,0.8,1.0},
  xtick=data,
  xlabel={Sampling ratio ($\rho$)},
  %xticklabels={,,},
  enlarge x limits=0.15,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[fill=white!40!red] coordinates {
    (0.2, 1.08)
    (0.4, 1.22)
    (0.6, 1.36)
    (0.8, 1.51)
    (1.0, 1.61)
};
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=3, ytick distance=0.5,
  ytick={0, 0.5, 1, 1.5, 2.0, 2.5},
  symbolic x coords={0.2,0.4,0.6,0.8,1.0},
  xtick=data,
  xlabel={Sampling ratio ($\rho$)},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.15,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[fill=white!40!red] coordinates {
    (0.2, 1.54)
    (0.4, 1.73)
    (0.6, 1.93)
    (0.8, 2.14)
    (1.0, 2.28)
};
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{SIFT1M (128d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%-------------DEEP-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
 title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  ymin=1000, ymax=100000,  % 设定 y 轴范围
  ytick={1000,10000,100000},   % 默认主刻度
  extra y ticks={100000},       % 额外加一个刻度
  extra y tick labels={$10^{5}$},
  ylabel={QPS},
  xlabel={Recall@10},            
  legend style={at={(0.03,0.45)},anchor=north west, font=\normalsize},
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large},
  title={\textbf{4090}}, 
  %xticklabels={,,},
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6284, 42661.91)  % search_L = 16
(0.77, 27544.88)  % search_L = 32
(0.8716, 16008.08)  % search_L = 64
(0.9421, 9462.44)  % search_L = 128
(0.9783, 5305.17)  % search_L = 256
(0.9926, 2992.34)  % search_L = 512
(0.9985, 1704.94)  % search_L = 1024
};
\addlegendentry{$\rho = 0.2$}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.6892, 38856.46)  % search_L = 16
(0.8123, 24606.51)  % search_L = 32
(0.9085, 14971.28)  % search_L = 64
(0.9633, 8383.34)  % search_L = 128
(0.989, 4840.44)  % search_L = 256
(0.9971, 2706.37)  % search_L = 512
(0.9996, 1531.17)  % search_L = 1024
};
\addlegendentry{$\rho = 0.4$}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.6291, 46700.03)  % search_L = 8
(0.7299, 36084.89)  % search_L = 16
(0.8497, 22903.46)  % search_L = 32
(0.9336, 13376.25)  % search_L = 64
(0.9772, 7715.01)  % search_L = 128
(0.9936, 4339.12)  % search_L = 256
(0.9986, 2481.68)  % search_L = 512
(0.9998, 1396.74)  % search_L = 1024
};
\addlegendentry{$\rho = 0.6$}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.65, 44526.28)  % search_L = 8
(0.7481, 33755.11)  % search_L = 16
(0.8623, 22181.98)  % search_L = 32
(0.942, 12878.09)  % search_L = 64
(0.9802, 7296.72)  % search_L = 128
(0.9948, 4149.17)  % search_L = 256
(0.9991, 2373.83)  % search_L = 512
(0.9997, 1355.3)  % search_L = 1024
};
\addlegendentry{$\rho = 0.8$}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6623, 39160.26)  % search_L = 8
(0.7566, 34129.22)  % search_L = 16
(0.8679, 21476.77)  % search_L = 32
(0.9433, 12553.88)  % search_L = 64
(0.9825, 7259.53)  % search_L = 128
(0.996, 4183.18)  % search_L = 256
(0.9993, 2318.3)  % search_L = 512
(1.0, 1331.57)  % search_L = 1024
};
\addlegendentry{$\rho = 1.0$}
%---Ada---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymin=1000, ymax=135000,  % 设定 y 轴范围
    ytick={1000,10000,100000},  % 指定 y 轴刻度
  ylabel={QPS},
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
  legend style={at={(0.03,0.45)},anchor=north west, font=\normalsize},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.5321, 89480.78)  % search_L = 8
(0.6275, 51679.74)  % search_L = 16
(0.7596, 42228.03)  % search_L = 32
(0.8698, 19098.69)  % search_L = 64
(0.9385, 11087.74)  % search_L = 128
(0.9767, 6382.46)  % search_L = 256
(0.9912, 4478.5)  % search_L = 512
(0.9978, 2410.26)  % search_L = 1024
};
\addlegendentry{$\rho = 0.2$}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.5918, 83923.84)  % search_L = 8
(0.6942, 63702.21)  % search_L = 16
(0.8178, 39747.56)  % search_L = 32
(0.9151, 16442.15)  % search_L = 64
(0.965, 10114.89)  % search_L = 128
(0.9886, 5884.36)  % search_L = 256
(0.9963, 3598.73)  % search_L = 512
(0.999, 2278.48)  % search_L = 1024
};
\addlegendentry{$\rho = 0.4$}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.6307, 76991.3)  % search_L = 8
(0.7283, 58551.16)  % search_L = 16
(0.8494, 36618.82)  % search_L = 32
(0.9312, 17464.98)  % search_L = 64
(0.9758, 10689.49)  % search_L = 128
(0.9930, 5852.12)  % search_L = 256
(0.9984, 4117.25)  % search_L = 512
(0.9998, 2550.56)  % search_L = 1024
};
\addlegendentry{$\rho = 0.6$}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.648, 71963.95)  % search_L = 8
(0.747, 55730.4)  % search_L = 16
(0.8619, 35812.16)  % search_L = 32
(0.9423, 14140.64)  % search_L = 64
(0.9815, 8412.18)  % search_L = 128
(0.9942, 5014.06)  % search_L = 256
(0.9985, 3269.2)  % search_L = 512
(0.9998, 1848.75)  % search_L = 1024
};
\addlegendentry{$\rho = 0.8$}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6516, 71877.91)  % search_L = 8
(0.7518, 55566.36)  % search_L = 16
(0.8651, 33330.5)  % search_L = 32
(0.945, 15524.81)  % search_L = 64
(0.9809, 8623.32)  % search_L = 128
(0.9952, 4953.04)  % search_L = 256
(0.9994, 3487.04)  % search_L = 512
(0.9999, 2066.52)  % search_L = 1024
};
\addlegendentry{$\rho = 1.0$}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=5, ytick distance=1,
  ytick={0, 1, 2, 3, 4, 5},
  symbolic x coords={0.2,0.4,0.6,0.8,1.0},
  xtick=data,
  xlabel={Sampling ratio ($\rho$)},
  %xticklabels={,,},
  enlarge x limits=0.15,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[fill=white!40!red] coordinates {
    (0.2, 1.70)
    (0.4, 2.07)
    (0.6, 2.59)
    (0.8, 3.08)
    (1.0, 3.40)
};
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=6, ytick distance=1,
  ytick={0, 1, 2, 3, 4, 5},
  symbolic x coords={0.2,0.4,0.6,0.8,1.0},
  xtick=data,
  xlabel={Sampling ratio ($\rho$)},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.15,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[fill=white!40!red] coordinates {
    (0.2, 2.22)
    (0.4, 2.68)
    (0.6, 3.21)
    (0.8, 3.74)
    (1.0, 4.14)
};
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{DEEP1M (256d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%-------------GIST-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
 title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymin=100, ymax=10000,  % 设定 y 轴范围
    ytick={100,1000,10000},  % 指定 y 轴刻度
  ylabel={QPS},
  xlabel={Recall@10},            
  legend style={at={(0.03,0.45)},anchor=north west, font=\normalsize},
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large},
  title={\textbf{4090}}, 
  %xticklabels={,,},
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6301, 5087.49)  % search_L = 32
(0.7734, 2963.69)  % search_L = 64
(0.8803, 1721.23)  % search_L = 128
(0.9493, 948.64)  % search_L = 256
(0.9828, 554.29)  % search_L = 512
(0.9948, 314.42)  % search_L = 1024
};
\addlegendentry{$\rho = 0.2$}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.5597, 7902.29)  % search_L = 16
(0.704, 4839.12)  % search_L = 32
(0.8346, 2984.39)  % search_L = 64
(0.9231, 1713.28)  % search_L = 128
(0.971, 980.25)  % search_L = 256
(0.9911, 526.69)  % search_L = 512
(0.9971, 292.77)  % search_L = 1024
};
\addlegendentry{$\rho = 0.4$}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.6016, 8059.98)  % search_L = 16
(0.7482, 4954.57)  % search_L = 32
(0.8689, 2824.38)  % search_L = 64
(0.9455, 1575.05)  % search_L = 128
(0.9809, 911.81)  % search_L = 256
(0.9933, 523.93)  % search_L = 512
(0.9981, 279.82)  % search_L = 1024
};
\addlegendentry{$\rho = 0.6$}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6221, 7123.5)  % search_L = 16
(0.7627, 4734.36)  % search_L = 32
(0.8751, 2859.28)  % search_L = 64
(0.9502, 1578.87)  % search_L = 128
(0.9808, 899.77)  % search_L = 256
(0.9936, 492.6)  % search_L = 512
(0.9976, 278.97)  % search_L = 1024
};
\addlegendentry{$\rho = 0.8$}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6465, 7589.23)  % search_L = 16
(0.7801, 4679.61)  % search_L = 32
(0.8841, 2706.69)  % search_L = 64
(0.9507, 1539.63)  % search_L = 128
(0.9813, 845.27)  % search_L = 256
(0.9931, 502.36)  % search_L = 512
(0.9975, 286.6)  % search_L = 1024
};
\addlegendentry{$\rho = 1.0$}
%---Ada---%
\nextgroupplot[
  ymode=log,
  xmin=0.70, xmax=1.00,
  xtick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
    ymin=100, ymax=14000,  % 设定 y 轴范围
    ytick={100,1000,10000},  % 指定 y 轴刻度
  ylabel={QPS},
  xlabel={Recall@10},
  xlabel style={yshift=5pt, font=\Large},
  legend style={at={(0.03,0.45)},anchor=north west, font=\normalsize},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6234, 6731.69)  % search_L = 32
(0.7745, 4266.04)  % search_L = 64
(0.8827, 2196.78)  % search_L = 128
(0.9518, 1216.71)  % search_L = 256
(0.9846, 786.87)  % search_L = 512
(0.995, 446.25)  % search_L = 1024
};
\addlegendentry{$\rho = 0.2$}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.5581, 9225.46)  % search_L = 16
(0.7065, 6032.57)  % search_L = 32
(0.8337, 4241.94)  % search_L = 64
(0.9217, 2451.82)  % search_L = 128
(0.9712, 1353.11)  % search_L = 256
(0.9899, 765.18)  % search_L = 512
(0.9971, 441.14)  % search_L = 1024
};
\addlegendentry{$\rho = 0.4$}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.6776, 7374.90)
(0.7432, 6340.20)
(0.8399, 5032.55)
(0.9243, 2977.19)
(0.9686, 1686.81)
(0.9900, 978.60)
(0.9970, 536.59)
};
\addlegendentry{$\rho = 0.6$}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6313, 8154.06)  % search_L = 16
(0.7674, 6170.21)  % search_L = 32
(0.882, 3666.09)  % search_L = 64
(0.9515, 2253.03)  % search_L = 128
(0.9823, 1253.87)  % search_L = 256
(0.9942, 718.52)  % search_L = 512
(0.9975, 415.46)  % search_L = 1024
};
\addlegendentry{$\rho = 0.8$}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6302, 9045.16)  
(0.7434, 7064.04)  
(0.8376, 5267.8)
(0.8856, 3950.61) 
(0.955, 2256.5)  
(0.9855, 1282.78)  
(0.9941, 727.29)  
(0.9981, 417.85)  
};
\addlegendentry{$\rho = 1.0$}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=20, ytick distance=5,
  ytick={0, 5, 10, 15},
  symbolic x coords={0.2,0.4,0.6,0.8,1.0},
  xtick=data,
  xlabel={Sampling ratio ($\rho$)},
  %xticklabels={,,},
  enlarge x limits=0.15,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[fill=white!40!red] coordinates {
    (0.2, 9.03)
    (0.4, 10.42)
    (0.6, 11.86)
    (0.8, 13.02)
    (1.0, 13.68)
};
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=20, ytick distance=5,
  ytick={0, 5, 10, 15},
  symbolic x coords={0.2,0.4,0.6,0.8,1.0},
  xtick=data,
  xlabel={Sampling ratio ($\rho$)},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.15,
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt, font=\Large}
]
\addplot[fill=white!40!red] coordinates {
    (0.2, 9.44)
    (0.4, 10.92)
    (0.6, 12.41)
    (0.8, 13.65)
    (1.0, 14.35)
};
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{GIST1M (960d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{Performance under different back-edge Sampling ratio ($\rho$)s (reverse edges added) on GRNND across datasets: low ratios speed up but reduce accuracy, high ratios improve quality but slow down, while around 0.6 offers the best trade-off.}
\Description{Performance under different sampling parameters during the process of adding reverse edges.}
\label{sample}
\end{figure*}

==> Exp_version2_4090_Ada/sort.tex <==
\begin{figure*}[t]
%%%%%%%%%%%%%%%%%%-------------SIFT-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
    ymode=log,   % 设定 y 轴为对数刻度
    xmin=0.70, xmax=1.00,
    xtick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=1000, ymax=150000,  % 设定 y 轴范围
    ytick={1000,10000,100000},  % 指定 y 轴刻度
    ylabel={QPS},
    xlabel={Recall@10},
    xtick distance = 0.1cm,
    xtick distance = 0.1cm,
legend style={
    at={(0.03,0.45)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  title={\textbf{4090}}, 
  %xticklabels={,,},
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt,font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.7139, 92934.44)  % search_L = 8
(0.7977, 72814.27)  % search_L = 16
(0.8939, 46356.68)  % search_L = 32
(0.9539, 27816.23)  % search_L = 64
(0.9826, 16015.24)  % search_L = 128
(0.9944, 9158.56)  % search_L = 256
(0.9979, 5126.97)  % search_L = 512
(0.999, 2859.64)  % search_L = 1024
};
\addlegendentry{Random(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.638, 40946.21)  % search_L = 32
(0.7487, 24885.62)  % search_L = 64
(0.8378, 13716.06)  % search_L = 128
(0.9047, 7527.9)  % search_L = 256
(0.9479, 4004.24)  % search_L = 512
(0.9735, 2140.58)  % search_L = 1024
(0.9877, 1234.88)
};
\addlegendentry{Ascending(4)}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.7371, 93109.7)  % search_L = 8
(0.8198, 74787.28)  % search_L = 16
(0.9099, 47953.0)  % search_L = 32
(0.9641, 29149.54)  % search_L = 64
(0.9883, 16802.51)  % search_L = 128
(0.9966, 9579.23)  % search_L = 256
(0.9988, 5315.93)  % search_L = 512
(0.9992, 3048.34)  % search_L = 1024
};
\addlegendentry{Descending(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.7151, 99896.77)  % search_L = 8
(0.8075, 78552.38)  % search_L = 16
(0.911, 49240.41)  % search_L = 32
(0.9694, 29871.73)  % search_L = 64
(0.9918, 16677.41)  % search_L = 128
(0.9979, 9483.29)  % search_L = 256
(0.9991, 5281.52)  % search_L = 512
(0.9993, 2962.98)  % search_L = 1024
};
\addlegendentry{Random(8)}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6183, 69020.56)  % search_L = 16
(0.7532, 44207.12)  % search_L = 32
(0.8556, 27090.62)  % search_L = 64
(0.9267, 15405.59)  % search_L = 128
(0.9662, 8393.82)  % search_L = 256
(0.986, 4417.18)  % search_L = 512
(0.994, 2363.34)  % search_L = 1024
};
\addlegendentry{Ascending(8)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange] plot coordinates {
(0.6813, 111668.01)  % search_L = 8
(0.7817, 87946.48)  % search_L = 16
(0.895, 56131.23)  % search_L = 32
(0.963, 33440.79)  % search_L = 64
(0.9902, 19287.91)  % search_L = 128
(0.9979, 10701.15)  % search_L = 256
(0.9991, 5827.96)  % search_L = 512
(0.9993, 3213.94)  % search_L = 1024
};
\addlegendentry{Descending(8)}
%---Ada---%
\nextgroupplot[
    ymode=log,   % 设定 y 轴为对数刻度
    xmin=0.70, xmax=1.00,
    xtick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=1000, ymax=150000,  % 设定 y 轴范围
    ytick={1000,10000,100000},  % 指定 y 轴刻度
    ylabel={QPS},
    xlabel={Recall@10},
    xtick distance = 0.1cm,
    xtick distance = 0.1cm,
legend style={
    at={(0.03,0.45)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  title={\textbf{Ada}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt,font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.7142, 110543.49)
(0.7814, 78560.73)  % search_L = 8
(0.8562, 59290.99)  % search_L = 16
(0.9347, 39186.38)  % search_L = 32
(0.9762, 21521.4)  % search_L = 64
(0.9926, 12945.6)  % search_L = 128
(0.9978, 7518.59)  % search_L = 256
(0.9992, 4332.33)  % search_L = 512
(0.9993, 2592.02)  % search_L = 1024
};
\addlegendentry{Random(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.5773, 45499.46)  % search_L = 16
(0.7021, 31138.58)  % search_L = 32
(0.8076, 19632.54)  % search_L = 64
(0.8889, 10375.82)  % search_L = 128
(0.9411, 6051.89)  % search_L = 256
(0.9715, 3324.72)  % search_L = 512
(0.9873, 1826.11)  % search_L = 1024
};
\addlegendentry{Ascending(4)}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.7254, 115840.3)
(0.8135, 75899.5)  % search_L = 8
(0.8832, 55419.31)  % search_L = 16
(0.9517, 40065.51)  % search_L = 32
(0.9843, 23174.93)  % search_L = 64
(0.996, 13186.09)  % search_L = 128
(0.9989, 8011.73)  % search_L = 256
(0.9993, 4755.84)  % search_L = 512
(0.9994, 2866.03)  % search_L = 1024
};
\addlegendentry{Descending(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.7154, 112354.70)  % search_L = 8
(0.8189, 84614.04)  % search_L = 16
(0.9192, 62085.72)  % search_L = 32
(0.9733, 33184.81)  % search_L = 64
(0.9934, 20144.16)  % search_L = 128
(0.9984, 11817.25)  % search_L = 256
(0.9992, 6736.37)  % search_L = 512
(0.9993, 3836.84)  % search_L = 1024
};
\addlegendentry{Random(8)}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6687, 61482.77)  % search_L = 16
(0.7981, 43711.77)  % search_L = 32
(0.8922, 25746.78)  % search_L = 64
(0.9503, 15052.1)  % search_L = 128
(0.9795, 8336.22)  % search_L = 256
(0.9921, 4533.54)  % search_L = 512
(0.9967, 2466.28)  % search_L = 1024
};
\addlegendentry{Ascending(8)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange] plot coordinates {
(0.6878, 114006.66)  % search_L = 8
(0.787, 92476.97)  % search_L = 16
(0.8997, 76122.48)  % search_L = 32
(0.9659, 38433.32)  % search_L = 64
(0.9916, 25050.86)  % search_L = 128
(0.9981, 13512.14)  % search_L = 256
(0.9992, 7588.92)  % search_L = 512
(0.9993, 4495.68)  % search_L = 1024
};
\addlegendentry{Descending(8)}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=2.5, ytick distance=0.5,
  ytick={0, 0.5, 1, 1.5, 2.0},
  symbolic x coords={4,8}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_2$},
  %xticklabels={,,},
  enlarge x limits=0.6, % 减小额外空间，使柱子更紧凑
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large},
legend style={
    at={(0.01,0.99)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
}
]
% 第一组数据 (Random)
\addplot[bar shift=-16pt, fill=white!40!red] coordinates {
    (4, 1.23)
    (8, 1.60)
%    (12, 2.48)
};
\addlegendentry{Random}  

% 第二组数据 (Ascending)
\addplot[fill=white!40!cyan] coordinates {
    (4, 1.24)
    (8, 1.61)
%    (12, 2.74)
};
\addlegendentry{Ascending}  

% 第三组数据 (Descending)
\addplot[bar shift=16pt, fill=white!60!green] coordinates {
    (4, 1.57)
    (8, 1.78)
%    (12, 2.52)
};
\addlegendentry{Descending}  
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=3.5, ytick distance=0.5,
  ytick={0, 0.5, 1, 1.5, 2.0, 2.5},
  symbolic x coords={4,8}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_2$},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.6, % 减小额外空间，使柱子更紧凑
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt,font=\Large},
legend style={
    at={(0.01,0.99)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
}
]
% 第一组数据 (Random)
\addplot[bar shift=-16pt, fill=white!40!red] coordinates {
    (4, 1.84)
    (8, 2.33)
%    (12, 2.48)
};
\addlegendentry{Random}  

% 第二组数据 (Ascending)
\addplot[fill=white!40!cyan] coordinates {
    (4, 1.78)
    (8, 2.23)
%    (12, 2.74)
};
\addlegendentry{Ascending}  

% 第三组数据 (Descending)
\addplot[bar shift=16pt, fill=white!60!green] coordinates {
    (4, 2.36)
    (8, 2.62)
%    (12, 2.52)
};
\addlegendentry{Descending}  
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{SIFT1M (128d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%-------------DEEP-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
    ymode=log,   % 设定 y 轴为对数刻度
    xmin=0.70, xmax=1.00,
    xtick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=800, ymax=100000,  % 设定 y 轴范围
    ytick={1000,10000, 100000},  % 指定 y 轴刻度
    extra y ticks={100000},       % 额外加一个刻度
    extra y tick labels={$10^{5}$},
    ylabel={QPS},
    xlabel={Recall@10},
    xtick distance = 0.1cm,
    xtick distance = 0.1cm,
legend style={
    at={(0.03,0.45)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  title={\textbf{4090}}, 
  %xticklabels={,,},
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt,font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6387, 55790.33)  % search_L = 8
(0.7209, 41776.76)  % search_L = 16
(0.8264, 27173.94)  % search_L = 32
(0.9055, 16503.71)  % search_L = 64
(0.9546, 9454.13)  % search_L = 128
(0.9811, 5365.68)  % search_L = 256
(0.9933, 2984.05)  % search_L = 512
(0.9981, 1666.98)  % search_L = 1024
};
\addlegendentry{Random(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.6458, 24909.43)  % search_L = 32
(0.748, 14675.41)  % search_L = 64
(0.8281, 8452.85)  % search_L = 128
(0.892, 4592.93)  % search_L = 256
(0.9391, 2506.0)  % search_L = 512
(0.9686, 1354.86)  % search_L = 1024
};
\addlegendentry{Ascending(4)}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.6633, 55170.24)  % search_L = 8
(0.7463, 41438.93)  % search_L = 16
(0.8454, 27782.96)  % search_L = 32
(0.9229, 17083.26)  % search_L = 64
(0.9663, 9815.18)  % search_L = 128
(0.9883, 5396.88)  % search_L = 256
(0.9966, 3152.93)  % search_L = 512
(0.9988, 1758.0)  % search_L = 1024
};
\addlegendentry{Descending(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6465, 53996.52)  % search_L = 8
(0.7408, 40605.91)  % search_L = 16
(0.8497, 27183.03)  % search_L = 32
(0.9309, 16216.35)  % search_L = 64
(0.9724, 8939.63)  % search_L = 128
(0.9918, 4958.11)  % search_L = 256
(0.9983, 2877.07)  % search_L = 512
(0.9997, 1645.16)  % search_L = 1024
};
\addlegendentry{Random(8)}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.5969, 40014.84)  % search_L = 16
(0.7191, 25718.72)  % search_L = 32
(0.8164, 15307.05)  % search_L = 64
(0.8896, 8642.73)  % search_L = 128
(0.9415, 4697.18)  % search_L = 256
(0.9702, 2599.45)  % search_L = 512
(0.9864, 1396.39)  % search_L = 1024
};
\addlegendentry{Ascending(8)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange] plot coordinates {
(0.6095, 58376.72)  % search_L = 8
(0.7209, 42899.76)  % search_L = 16
(0.8392, 29121.03)  % search_L = 32
(0.9282, 17360.41)  % search_L = 64
(0.9739, 9853.01)  % search_L = 128
(0.993, 5519.7)  % search_L = 256
(0.9985, 3049.27)  % search_L = 512
(0.9999, 1749.33)  % search_L = 1024
};
\addlegendentry{Descending(8)}
%---Ada---%
\nextgroupplot[
    ymode=log,   % 设定 y 轴为对数刻度
    xmin=0.70, xmax=1.00,
    xtick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=800, ymax=120000,  % 设定 y 轴范围
    ytick={1000,10000, 100000},  % 指定 y 轴刻度
    ylabel={QPS},
    xlabel={Recall@10},
    xtick distance = 0.1cm,
    xtick distance = 0.1cm,
legend style={
    at={(0.03,0.45)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  title={\textbf{Ada}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt,font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6824, 56784.23)
(0.7184, 48496.05)  % search_L = 8
(0.7938, 38053.4)  % search_L = 16
(0.8857, 21389.1)  % search_L = 32
(0.9439, 13031.08)  % search_L = 64
(0.9785, 6413.28)  % search_L = 128
(0.9918, 4466.78)  % search_L = 256
(0.9985, 2625.43)  % search_L = 512
(0.9995, 1607.95)  % search_L = 1024
};
\addlegendentry{Random(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.5979, 22511.34)  % search_L = 16
(0.7117, 15013.61)  % search_L = 32
(0.8081, 9338.3)  % search_L = 64
(0.8769, 5622.56)  % search_L = 128
(0.9281, 3456.28)  % search_L = 256
(0.961, 2182.11)  % search_L = 512
(0.9833, 1258.07)  % search_L = 1024
};
\addlegendentry{Ascending(4)}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.6579, 68170.56)
(0.7526, 48326.03)  % search_L = 8
(0.8222, 37920.62)  % search_L = 16
(0.9056, 22044.79)  % search_L = 32
(0.9602, 10353.81)  % search_L = 64
(0.9837, 6233.49)  % search_L = 128
(0.9962, 4588.43)  % search_L = 256
(0.9993, 2822.03)  % search_L = 512
(0.9999, 1626.57)  % search_L = 1024
};
\addlegendentry{Descending(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6255, 89358.75)  
(0.7282, 60299.32)  
(0.8300, 45460.80)  
(0.9218, 26971.66)  
(0.9666, 13363.05)
(0.9815, 8242.37) 
(0.9945, 5451.02)  
(0.9988, 3572.80)  
(0.9997, 2115.14)  

};
\addlegendentry{Random(8)}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6427, 44452.52)  % search_L = 16
(0.7595, 26181.41)
(0.8493, 13363.54)
(0.919, 6771.87)  % search_L = 128
(0.9609, 3959.23)  % search_L = 256
(0.9824, 2717.66)  % search_L = 512
(0.9922, 1522.25)  % search_L = 1024
};
\addlegendentry{Ascending(8)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange] plot coordinates {
(0.6314, 81820.15)  % search_L = 8
(0.7276, 62527.48)  % search_L = 16
(0.8501, 40590.24)  % search_L = 32
(0.9333, 22081.11)  % search_L = 64
(0.9772, 9914.05)  % search_L = 128
(0.9948, 5717.82)  % search_L = 256
(0.9985, 3611.34)  % search_L = 512
(0.9998, 2249.06)  % search_L = 1024
};
\addlegendentry{Descending(8)}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=6, ytick distance=1,
  ytick={0, 1, 2, 3, 4},
  symbolic x coords={4,8}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_2$},
  %xticklabels={,,},
  enlarge x limits=0.6, % 减小额外空间，使柱子更紧凑
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large},
legend style={
    at={(0.01,0.99)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
}
]
% 第一组数据 (Random)
\addplot[bar shift=-16pt, fill=white!40!red] coordinates {
    (4, 2.94)
    (8, 3.76)
%    (12, 2.48)
};
\addlegendentry{Random}  

% 第二组数据 (Ascending)
\addplot[fill=white!40!cyan] coordinates {
    (4, 2.07)
    (8, 2.24)
%    (12, 2.74)
};
\addlegendentry{Ascending}  

% 第三组数据 (Descending)
\addplot[bar shift=16pt, fill=white!60!green] coordinates {
    (4, 3.73)
    (8, 3.78)
%    (12, 2.52)
};
\addlegendentry{Descending}  
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=7, ytick distance=1,
  ytick={0, 1, 2, 3, 4, 5},
  symbolic x coords={4,8}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_2$},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.6, % 减小额外空间，使柱子更紧凑
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt,font=\Large},
legend style={
    at={(0.01,0.99)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
}
]
% 第一组数据 (Random)
\addplot[bar shift=-16pt, fill=white!40!red] coordinates {
    (4, 3.20)
    (8, 4.25)
%    (12, 2.48)
};
\addlegendentry{Random}  

% 第二组数据 (Ascending)
\addplot[fill=white!40!cyan] coordinates {
    (4, 2.57)
    (8, 3.16)
%    (12, 2.74)
};
\addlegendentry{Ascending}  

% 第三组数据 (Descending)
\addplot[bar shift=16pt, fill=white!60!green] coordinates {
    (4, 4.41)
    (8, 5.14)
%    (12, 2.52)
};
\addlegendentry{Descending}  
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{DEEP1M (256d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%-------------GIST-------------%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%------------Search------------%
\begin{scope}
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth, 
  scale only axis,
  grid=both,
  grid style={solid, gray!40},
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
%---4090---%
\nextgroupplot[
    ymode=log,   % 设定 y 轴为对数刻度
    xmin=0.70, xmax=1.00,
    xtick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=100, ymax=10000,  % 设定 y 轴范围
    ytick={100,1000,10000},  % 指定 y 轴刻度
    ylabel={QPS},
    xlabel={Recall@10},
    xtick distance = 0.1cm,
    xtick distance = 0.1cm,
legend style={
    at={(0.03,0.45)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  title={\textbf{4090}}, 
  %xticklabels={,,},
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt,font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6484, 8849.14)  % search_L = 32
(0.7597, 5239.17)  % search_L = 64
(0.8538, 2976.99)  % search_L = 128
(0.9218, 1657.92)  % search_L = 256
(0.9621, 910.88)  % search_L = 512
(0.9813, 513.04)  % search_L = 1024
(0.9939, 252.46)
};
\addlegendentry{Random(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.5471, 4707.73)  % search_L = 64
(0.6576, 2677.21)  % search_L = 128
(0.7569, 1485.95)  % search_L = 256
(0.8394, 793.7)  % search_L = 512
(0.8996, 426.31)  % search_L = 1024
(0.9431, 243.97)
};
\addlegendentry{Ascending(4)}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.5679, 13699.84)  % search_L = 16
(0.7059, 8786.83)  % search_L = 32
(0.8146, 5266.71)  % search_L = 64
(0.8969, 2885.18)  % search_L = 128
(0.9514, 1656.2)  % search_L = 256
(0.9792, 934.97)  % search_L = 512
(0.9911, 504.35)  % search_L = 1024
};
\addlegendentry{Descending(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6948, 8644.86)  % search_L = 32
(0.8116, 5171.62)  % search_L = 64
(0.9016, 2806.41)  % search_L = 128
(0.9521, 1629.77)  % search_L = 256
(0.9812, 885.89)  % search_L = 512
(0.9928, 480.81)  % search_L = 1024
};
\addlegendentry{Random(8)}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6106, 4819.77)  % search_L = 64
(0.7131, 2862.07)  % search_L = 128
(0.8093, 1513.31)  % search_L = 256
(0.8799, 815.88)  % search_L = 512
(0.9286, 435.93)  % search_L = 1024
(0.9643, 258.25)
};
\addlegendentry{Ascending(8)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange] plot coordinates {
(0.6014, 10868.67)  % search_L = 16
(0.7508, 7000.96)  % search_L = 32
(0.8669, 3863.45)  % search_L = 64
(0.9294, 2321.37)  % search_L = 128
(0.9726, 1220.68)  % search_L = 256
(0.9898, 716.47)  % search_L = 512
(0.9977, 395.30)  % search_L = 1024
};
\addlegendentry{Descending(8)}
%---Ada---%
\nextgroupplot[
    ymode=log,   % 设定 y 轴为对数刻度
    xmin=0.70, xmax=1.00,
    xtick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
    ymin=100, ymax=14000,  % 设定 y 轴范围
    ytick={100, 1000,10000},  % 指定 y 轴刻度
    ylabel={QPS},
    xlabel={Recall@10},
    xtick distance = 0.1cm,
    xtick distance = 0.1cm,
legend style={
    at={(0.03,0.45)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.8, transform shape}
},
  title={\textbf{Ada}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt,font=\Large}
]
\addplot[smooth, tension=0, line width=1pt, mark=square,color=white!40!red, style=dashed, mark options={solid}] plot coordinates {
(0.6155, 8730.01)  % search_L = 16
(0.7464, 4816.95)  % search_L = 32
(0.8549, 3028.01)  % search_L = 64
(0.922, 1964.62)  % search_L = 128
(0.9633, 1122.52)  % search_L = 256
(0.9829, 660.84)  % search_L = 512
(0.9923, 383.54)  % search_L = 1024
};
\addlegendentry{Random(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=triangle,color=white!40!violet, style=dashed, mark options={solid}] plot coordinates {
(0.6332, 3358.22)  % search_L = 64
(0.746, 1857.89)  % search_L = 128
(0.8368, 1065.84)  % search_L = 256
(0.9001, 610.21)  % search_L = 512
(0.941, 355.48)  % search_L = 1024
};
\addlegendentry{Ascending(4)}
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!cyan, style=dashed, mark options={solid}] plot coordinates {
(0.68, 6639.77)  % search_L = 16
(0.8087, 5244.17)  % search_L = 32
(0.9045, 3244.29)  % search_L = 64
(0.9566, 1807.67)  % search_L = 128
(0.9857, 1062.85)  % search_L = 256
(0.9945, 628.19)  % search_L = 512
(0.9982, 366.39)  % search_L = 1024
};
\addlegendentry{Descending(4)}  
\addplot[smooth, tension=0, line width=1pt, mark=*,color=white!40!green] plot coordinates {
(0.6656, 7599.54)
(0.7239, 6921.17)
(0.8332, 5298.93)
(0.9193, 2960.06)
(0.9528, 2283.03)
(0.9736, 1536.44)
(0.9875, 1285.57)
(0.9942, 865.36)
(0.9981, 431.98)
};
\addlegendentry{Random(8)}
% 添加第五条线
\addplot[smooth, tension=0, line width=1pt, mark=diamond,color=white!40!blue] plot coordinates {
(0.6938, 3538.56)  % search_L = 64
(0.8009, 2120.04)  % search_L = 128
(0.877, 1199.31)  % search_L = 256
(0.9278, 692.62)  % search_L = 512
(0.9621, 387.32)  % search_L = 1024
};
\addlegendentry{Ascending(8)}
% 添加地六条线
\addplot[smooth, tension=0, line width=1pt, mark=pentagon,color=white!40!orange] plot coordinates {
(0.6374, 8729.01)  % search_L = 16
(0.7749, 5691.44)  % search_L = 32
(0.8886, 3956.09)  % search_L = 64
(0.9576, 2372.45)  % search_L = 128
(0.9848, 1348.63)  % search_L = 256
(0.9955, 748.54)  % search_L = 512
(0.9983, 443.34)  % search_L = 1024
};
\addlegendentry{Descending(8)}
\end{groupplot}
\end{scope}

\begin{scope}[shift={(0,-320pt)}] 

%------------Construction------------%
\begin{groupplot}[
  group style={
    group size=1 by 2,      % 行间距，可调
    vertical sep=25pt,
  },
  width=\textwidth,  
  scale only axis,
  height=4.5cm,
  tick label style={font=\Large},
  title style={anchor=north,yshift=-6pt,font=\Large, fill=white,draw=none,fill opacity=0.8},
]
\nextgroupplot[     
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=27, ytick distance=5,
  ytick={0, 5,10,15,20,25},
  symbolic x coords={4,8}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_2$},
  %xticklabels={,,},
  enlarge x limits=0.6, % 减小额外空间，使柱子更紧凑
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{4090}}, 
  xlabel style={yshift=5pt, font=\Large},
  ylabel style={yshift=-5pt, font=\Large},
legend style={
    at={(0.01,0.99)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
}
]
% 第一组数据 (Random)
\addplot[bar shift=-16pt, fill=white!40!red] coordinates {
    (4, 8.81)
    (8, 13.45)
%    (12, 2.48)
};
\addlegendentry{Random}  

% 第二组数据 (Ascending)
\addplot[fill=white!40!cyan] coordinates {
    (4, 4.50)
    (8, 5.07)
%    (12, 2.74)
};
\addlegendentry{Ascending}  

% 第三组数据 (Descending)
\addplot[bar shift=16pt, fill=white!60!green] coordinates {
    (4, 17.51)
    (8, 23.18)
%    (12, 2.52)
};
\addlegendentry{Descending}  
\nextgroupplot[   
  ybar, tick align=inside,
  bar width=12pt,
  ylabel={Construction time (s)},
  ymin=0, ymax=28, ytick distance=5,
  ytick={0, 5,10,15,20,25},
  symbolic x coords={4,8}, % X 轴的 T2 值
  xtick=data,
  xlabel={$T_2$},
  xlabel style={yshift=5pt, font=\Large},
  enlarge x limits=0.6, % 减小额外空间，使柱子更紧凑
  nodes near coords,
  nodes near coords align={vertical},
  title={\textbf{Ada}}, 
  ylabel style={yshift=-5pt,font=\Large},
legend style={
    at={(0.01,0.99)},
    anchor=north west,
    fill=white,                % 背景颜色白色
    fill opacity=0.8,          % 背景半透明
    draw opacity=1,           % 边框透明度
    nodes={scale=0.7, transform shape}
}
]
% 第一组数据 (Random)
\addplot[bar shift=-16pt, fill=white!40!red] coordinates {
    (4, 9.23)
    (8, 14.06)
%    (12, 2.48)
};
\addlegendentry{Random}  

% 第二组数据 (Ascending)
\addplot[fill=white!40!cyan] coordinates {
    (4, 4.77)
    (8, 5.50)
%    (12, 2.74)
};
\addlegendentry{Ascending}  

% 第三组数据 (Descending)
\addplot[bar shift=16pt, fill=white!60!green] coordinates {
    (4, 18.05)
    (8, 23.86)
%    (12, 2.52)
};
\addlegendentry{Descending}  
\end{groupplot}
\end{scope}
\end{tikzpicture}
\caption{GIST1M (960d)}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{Performance under different candidate update strategies on GRNND across datasets: ascending may cause convergence traps, descending improves exploration but is costly, while random provides a balanced trade-off.}
\Description{Performance under different sampling parameters during the process of adding reverse edges.}
\label{sort}
\end{figure*}
